Goal Recognition over Imperfect Domain Models

Goal recognition is the problem of recognizing the intended goal of autonomous agents or humans by observing their behavior in an environment. Over the past years, most existing approaches to goal and plan recognition have been ignoring the need to deal with imperfections regarding the domain model that formalizes the environment where autonomous agents behave. In this thesis, we introduce the problem of goal recognition over imperfect domain models, and develop solution approaches that explicitly deal with two distinct types of imperfect domains models: (1) incomplete discrete domain models that have possible, rather than known, preconditions and effects in action descriptions; and (2) approximate continuous domain models, where the transition function is approximated from past observations and not well-defined. We develop novel goal recognition approaches over imperfect domains models by leveraging and adapting existing recognition approaches from the literature. Experiments and evaluation over these two types of imperfect domains models show that our novel goal recognition approaches are accurate in comparison to baseline approaches from the literature, at several levels of observability and imperfections.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccccccccccccc}
\hline
\multicolumn{4}{c}{{\textit{Incompleteness of} $\mathcal{\widetilde{D}}$ (\%)}} & \multicolumn{6}{c}{20\%}                                       & \multicolumn{6}{c}{40\%}                                       & \multicolumn{6}{c}{60\%}                                       & \multicolumn{6}{c}{80\%}                                  \\ \hline
\multicolumn{4}{c}{}               

& \multicolumn{3}{c}{Baseline ($\mathit{h_{gc}}$)}       
& \multicolumn{3}{c}{$h_{\widetilde{GC}}$ (\textit{D+P+O})} 

& \multicolumn{3}{c}{Baseline ($\mathit{h_{gc}}$)}       
& \multicolumn{3}{c}{$h_{\widetilde{GC}}$ (\textit{D+P+O})} 

& \multicolumn{3}{c}{Baseline ($\mathit{h_{gc}}$)}
& \multicolumn{3}{c}{$h_{\widetilde{GC}}$ (\textit{D+P+O})} 

& \multicolumn{3}{c}{Baseline ($\mathit{h_{gc}}$)}  
& \multicolumn{3}{c}{$h_{\widetilde{GC}}$ (\textit{D+P+O})}  \\ \hline
\#        & $\mathcal{G}$    & \textit{Obs} (\%)    & $Obs$    & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}  & \textit{Acc} \%  & \textit{S} & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}  & \textit{Acc} \%  & \textit{S} & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}    & \textit{Acc} \%   & \textit{S}   & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}    & \textit{Acc} \%   & \textit{S}   \\ \hline
% Blocks
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Blocks}} \rotatebox[origin=c]{90}{(12192)}} & \multirow{5}{*}{20.3}
& 10  & \multicolumn{1}{c}{1.82}
% 20%
& 0.016	& \multicolumn{1}{c}{37.7\%}	& \multicolumn{1}{c}{1.79}
& \multicolumn{1}{c}{0.117} 	& \multicolumn{1}{c}{42.0\%}	& \multicolumn{1}{c}{1.45}
% 40%
& \multicolumn{1}{c}{0.018} 	& \multicolumn{1}{c}{40.1\%}	& \multicolumn{1}{c}{3.91}
& \multicolumn{1}{c}{0.120} 	& \multicolumn{1}{c}{38.6\%}	& \multicolumn{1}{c}{1.54}
% 60%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{35.1\%}	& \multicolumn{1}{c}{5.36}
& \multicolumn{1}{c}{0.122} 	& \multicolumn{1}{c}{44.0\%}	& \multicolumn{1}{c}{2.03}
% 80%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{38.3\%}	& \multicolumn{1}{c}{5.93}
& \multicolumn{1}{c}{0.124} 	& \multicolumn{1}{c}{43.6\%}	& \multicolumn{1}{c}{2.15}
\\ 
& 
& 30  & \multicolumn{1}{c}{4.93}
% 20%
& 0.018	& \multicolumn{1}{c}{51.2\%}	& \multicolumn{1}{c}{1.46}
& \multicolumn{1}{c}{0.138} 	& \multicolumn{1}{c}{53.5\%}	& \multicolumn{1}{c}{1.16}
% 40%
& \multicolumn{1}{c}{0.019} 	& \multicolumn{1}{c}{45.1\%}	& \multicolumn{1}{c}{2.09}
& \multicolumn{1}{c}{0.142} 	& \multicolumn{1}{c}{56.4\%}	& \multicolumn{1}{c}{1.29}
% 60%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{35.5\%}	& \multicolumn{1}{c}{3.78}
& \multicolumn{1}{c}{0.144} 	& \multicolumn{1}{c}{61.7\%}	& \multicolumn{1}{c}{1.4}
% 80%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{37.8\%}	& \multicolumn{1}{c}{4.16}
& \multicolumn{1}{c}{0.145} 	& \multicolumn{1}{c}{60.4\%}	& \multicolumn{1}{c}{1.35}
\\ 
& 
& 50  & \multicolumn{1}{c}{7.66}
% 20%
& 0.019	& \multicolumn{1}{c}{57.7\%}	& \multicolumn{1}{c}{1.34}
& \multicolumn{1}{c}{0.159} 	& \multicolumn{1}{c}{59.5\%}	& \multicolumn{1}{c}{1.11}
% 40%
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{53.1\%}	& \multicolumn{1}{c}{2.25}
& \multicolumn{1}{c}{0.160} 	& \multicolumn{1}{c}{67.8\%}	& \multicolumn{1}{c}{1.16}
% 60%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{35.6\%}	& \multicolumn{1}{c}{4.07}
& \multicolumn{1}{c}{0.162} 	& \multicolumn{1}{c}{70.5\%}	& \multicolumn{1}{c}{1.2}
% 80%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{39.7\%}	& \multicolumn{1}{c}{4.56}
& \multicolumn{1}{c}{0.163} 	& \multicolumn{1}{c}{67.5\%}	& \multicolumn{1}{c}{1.2}
\\ 
& 
& 70  & \multicolumn{1}{c}{11.1}
% 20%
& 0.020	& \multicolumn{1}{c}{72.6\%}	& \multicolumn{1}{c}{1.29}
& \multicolumn{1}{c}{0.176} 	& \multicolumn{1}{c}{75.7\%}	& \multicolumn{1}{c}{1.07}
% 40%
& \multicolumn{1}{c}{0.023} 	& \multicolumn{1}{c}{62.6\%}	& \multicolumn{1}{c}{2.53}
& \multicolumn{1}{c}{0.177} 	& \multicolumn{1}{c}{80.4\%}	& \multicolumn{1}{c}{1.13}
% 60%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{36.7\%}	& \multicolumn{1}{c}{4.36}
& \multicolumn{1}{c}{0.180} 	& \multicolumn{1}{c}{84.1\%}	& \multicolumn{1}{c}{1.17}
% 80%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{39.2\%}	& \multicolumn{1}{c}{4.81}
& \multicolumn{1}{c}{0.181} 	& \multicolumn{1}{c}{80.9\%}	& \multicolumn{1}{c}{1.14}
\\ 
& 
& 100  & \multicolumn{1}{c}{14.5}
% 20%
& 0.021	& \multicolumn{1}{c}{88.4\%}	& \multicolumn{1}{c}{1.37}
& \multicolumn{1}{c}{0.181} 	& \multicolumn{1}{c}{99.3\%}	& \multicolumn{1}{c}{1.12}
% 40%
& \multicolumn{1}{c}{0.024} 	& \multicolumn{1}{c}{71.4\%}	& \multicolumn{1}{c}{2.96}
& \multicolumn{1}{c}{0.182} 	& \multicolumn{1}{c}{98.6\%}	& \multicolumn{1}{c}{1.09}
% 60%
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{38.8\%}	& \multicolumn{1}{c}{4.75}
& \multicolumn{1}{c}{0.183} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c}{1.1}
% 80%
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{39.9\%}	& \multicolumn{1}{c}{5.43}
& \multicolumn{1}{c}{0.184} 	& \multicolumn{1}{c}{99.3\%}	& \multicolumn{1}{c}{1.12}

\\
\hline

% Campus
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Campus}} \rotatebox[origin=c]{90}{(900)}} & \multirow{5}{*}{2.0}
& 10  & \multicolumn{1}{c}{1.0}
% 20%
& 0.001	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{1.04}
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.07}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.64}
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.13}
% 60%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.93}
& \multicolumn{1}{c}{0.023} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.51}
% 80%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{80.0\%}	& \multicolumn{1}{c}{1.51}
& \multicolumn{1}{c}{0.024} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.73}
\\ 
& 
& 30  & \multicolumn{1}{c}{2.0}
% 20%
& 0.001	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c}{1.07}
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{1.6}
& \multicolumn{1}{c}{0.023} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.09}
% 60%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.84}
& \multicolumn{1}{c}{0.024} 	& \multicolumn{1}{c}{91.1\%}	& \multicolumn{1}{c}{1.4}
% 80%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{71.1\%}	& \multicolumn{1}{c}{1.4}
& \multicolumn{1}{c}{0.024} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.53}
\\ 
& 
& 50  & \multicolumn{1}{c}{3.0}
% 20%
& 0.001	& \multicolumn{1}{c}{75.6\%}	& \multicolumn{1}{c}{0.98}
& \multicolumn{1}{c}{0.024} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c}{1.42}
& \multicolumn{1}{c}{0.023} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.04}
% 60%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.76}
& \multicolumn{1}{c}{0.024} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c}{1.24}
% 80%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{66.7\%}	& \multicolumn{1}{c}{1.33}
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{91.1\%}	& \multicolumn{1}{c}{1.51}
\\ 
& 
& 70  & \multicolumn{1}{c}{4.47}
% 20%
& 0.002	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c}{0.98}
& \multicolumn{1}{c}{0.024} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{1.38}
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.73}
& \multicolumn{1}{c}{0.027} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
% 80%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{68.9\%}	& \multicolumn{1}{c}{1.33}
& \multicolumn{1}{c}{0.028} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.36}
\\ 
& 
& 100  & \multicolumn{1}{c}{5.4}
% 20%
& 0.002	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c}{0.98}
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c}{1.4}
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.64}
& \multicolumn{1}{c}{0.026} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.04}
% 80%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{68.9\%}	& \multicolumn{1}{c}{1.33}
& \multicolumn{1}{c}{0.029} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.27}

\\
\hline

% Depots
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{depots}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{8.9}
& 10  & \multicolumn{1}{c}{3.13}
% 20%
& 0.067	& \multicolumn{1}{c}{44.0\%}	& \multicolumn{1}{c}{1.73}
& \multicolumn{1}{c}{0.122} 	& \multicolumn{1}{c}{38.1\%}	& \multicolumn{1}{c}{1.48}
% 40%
& \multicolumn{1}{c}{0.063} 	& \multicolumn{1}{c}{49.6\%}	& \multicolumn{1}{c}{2.21}
& \multicolumn{1}{c}{0.123} 	& \multicolumn{1}{c}{49.6\%}	& \multicolumn{1}{c}{2.06}
% 60%
& \multicolumn{1}{c}{0.063} 	& \multicolumn{1}{c}{31.7\%}	& \multicolumn{1}{c}{2.25}
& \multicolumn{1}{c}{0.175} 	& \multicolumn{1}{c}{74.2\%}	& \multicolumn{1}{c}{3.25}
% 80%
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{53.2\%}	& \multicolumn{1}{c}{3.01}
& \multicolumn{1}{c}{0.135} 	& \multicolumn{1}{c}{73.0\%}	& \multicolumn{1}{c}{3.37}
\\ 
& 
& 30  & \multicolumn{1}{c}{8.61}
% 20%
& 0.060	& \multicolumn{1}{c}{44.4\%}	& \multicolumn{1}{c}{1.48}
& \multicolumn{1}{c}{0.143} 	& \multicolumn{1}{c}{48.4\%}	& \multicolumn{1}{c}{1.14}
% 40%
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{56.3\%}	& \multicolumn{1}{c}{1.81}
& \multicolumn{1}{c}{0.147} 	& \multicolumn{1}{c}{65.5\%}	& \multicolumn{1}{c}{1.37}
% 60%
& \multicolumn{1}{c}{0.040} 	& \multicolumn{1}{c}{38.9\%}	& \multicolumn{1}{c}{1.97}
& \multicolumn{1}{c}{0.206} 	& \multicolumn{1}{c}{78.6\%}	& \multicolumn{1}{c}{1.91}
% 80%
& \multicolumn{1}{c}{0.040} 	& \multicolumn{1}{c}{56.3\%}	& \multicolumn{1}{c}{2.15}
& \multicolumn{1}{c}{0.171} 	& \multicolumn{1}{c}{78.6\%}	& \multicolumn{1}{c}{1.85}
\\ 
& 
& 50  & \multicolumn{1}{c}{14.04}
% 20%
& 0.056	& \multicolumn{1}{c}{55.6\%}	& \multicolumn{1}{c}{1.31}
& \multicolumn{1}{c}{0.274} 	& \multicolumn{1}{c}{65.1\%}	& \multicolumn{1}{c}{1.1}
% 40%
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{65.9\%}	& \multicolumn{1}{c}{1.46}
& \multicolumn{1}{c}{0.183} 	& \multicolumn{1}{c}{81.3\%}	& \multicolumn{1}{c}{1.1}
% 60%
& \multicolumn{1}{c}{0.042} 	& \multicolumn{1}{c}{41.7\%}	& \multicolumn{1}{c}{1.65}
& \multicolumn{1}{c}{0.242} 	& \multicolumn{1}{c}{83.7\%}	& \multicolumn{1}{c}{1.33}
% 80%
& \multicolumn{1}{c}{0.046} 	& \multicolumn{1}{c}{65.1\%}	& \multicolumn{1}{c}{1.62}
& \multicolumn{1}{c}{0.250} 	& \multicolumn{1}{c}{86.5\%}	& \multicolumn{1}{c}{1.34}
\\ 
& 
& 70  & \multicolumn{1}{c}{19.71}
% 20%
& 0.056	& \multicolumn{1}{c}{63.1\%}	& \multicolumn{1}{c}{1.37}
& \multicolumn{1}{c}{0.312} 	& \multicolumn{1}{c}{84.9\%}	& \multicolumn{1}{c}{1.03}
% 40%
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{71.4\%}	& \multicolumn{1}{c}{1.37}
& \multicolumn{1}{c}{0.206} 	& \multicolumn{1}{c}{92.1\%}	& \multicolumn{1}{c}{1.05}
% 60%
& \multicolumn{1}{c}{0.042} 	& \multicolumn{1}{c}{44.8\%}	& \multicolumn{1}{c}{1.69}
& \multicolumn{1}{c}{0.278} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c}{1.21}
% 80%
& \multicolumn{1}{c}{0.046} 	& \multicolumn{1}{c}{67.1\%}	& \multicolumn{1}{c}{1.51}
& \multicolumn{1}{c}{0.242} 	& \multicolumn{1}{c}{94.8\%}	& \multicolumn{1}{c}{1.21}
\\ 
& 
& 100  & \multicolumn{1}{c}{27.43}
% 20%
& 0.048	& \multicolumn{1}{c}{66.7\%}	& \multicolumn{1}{c}{1.49}
& \multicolumn{1}{c}{0.345} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c}{1.06}
% 40%
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{77.4\%}	& \multicolumn{1}{c}{1.31}
& \multicolumn{1}{c}{0.226} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.01}
% 60%
& \multicolumn{1}{c}{0.036} 	& \multicolumn{1}{c}{48.8\%}	& \multicolumn{1}{c}{1.79}
& \multicolumn{1}{c}{0.312} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c}{1.05}
% 80%
& \multicolumn{1}{c}{0.036} 	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c}{1.33}
& \multicolumn{1}{c}{0.274} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c}{1.04}

\\
\hline

% Driver-Log
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Driver}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.1}
& 10  & \multicolumn{1}{c}{2.61}
% 20%
& 0.397	& \multicolumn{1}{c}{45.6\%}	& \multicolumn{1}{c}{1.98}
& \multicolumn{1}{c}{1.19} 	& \multicolumn{1}{c}{62.3\%}	& \multicolumn{1}{c}{1.76}
% 40%
& \multicolumn{1}{c}{0.321} 	& \multicolumn{1}{c}{52.8\%}	& \multicolumn{1}{c}{3.71}
& \multicolumn{1}{c}{0.897} 	& \multicolumn{1}{c}{56.3\%}	& \multicolumn{1}{c}{1.51}
% 60%
& \multicolumn{1}{c}{0.409} 	& \multicolumn{1}{c}{59.9\%}	& \multicolumn{1}{c}{3.89}
& \multicolumn{1}{c}{0.812} 	& \multicolumn{1}{c}{71.4\%}	& \multicolumn{1}{c}{2.52}
% 80%
& \multicolumn{1}{c}{0.437} 	& \multicolumn{1}{c}{48.8\%}	& \multicolumn{1}{c}{3.85}
& \multicolumn{1}{c}{0.675} 	& \multicolumn{1}{c}{70.2\%}	& \multicolumn{1}{c}{2.21}
\\ 
& 
& 30  & \multicolumn{1}{c}{6.96}
% 20%
& 0.397	& \multicolumn{1}{c}{44.8\%}	& \multicolumn{1}{c}{1.32}
& \multicolumn{1}{c}{1.385} 	& \multicolumn{1}{c}{70.2\%}	& \multicolumn{1}{c}{1.31}
% 40%
& \multicolumn{1}{c}{0.306} 	& \multicolumn{1}{c}{29.0\%}	& \multicolumn{1}{c}{2.01}
& \multicolumn{1}{c}{1.012} 	& \multicolumn{1}{c}{68.3\%}	& \multicolumn{1}{c}{1.19}
% 60%
& \multicolumn{1}{c}{0.409} 	& \multicolumn{1}{c}{37.7\%}	& \multicolumn{1}{c}{2.5}
& \multicolumn{1}{c}{0.913} 	& \multicolumn{1}{c}{71.8\%}	& \multicolumn{1}{c}{1.51}
% 80%
& \multicolumn{1}{c}{0.417} 	& \multicolumn{1}{c}{31.3\%}	& \multicolumn{1}{c}{3.0}
& \multicolumn{1}{c}{0.766} 	& \multicolumn{1}{c}{76.6\%}	& \multicolumn{1}{c}{1.44}
\\ 
& 
& 50  & \multicolumn{1}{c}{11.18}
% 20%
& 0.389	& \multicolumn{1}{c}{56.7\%}	& \multicolumn{1}{c}{1.18}
& \multicolumn{1}{c}{1.496} 	& \multicolumn{1}{c}{77.4\%}	& \multicolumn{1}{c}{1.19}
% 40%
& \multicolumn{1}{c}{0.302} 	& \multicolumn{1}{c}{31.0\%}	& \multicolumn{1}{c}{1.71}
& \multicolumn{1}{c}{1.091} 	& \multicolumn{1}{c}{79.0\%}	& \multicolumn{1}{c}{1.19}
% 60%
& \multicolumn{1}{c}{0.405} 	& \multicolumn{1}{c}{40.9\%}	& \multicolumn{1}{c}{2.1}
& \multicolumn{1}{c}{0.988} 	& \multicolumn{1}{c}{81.7\%}	& \multicolumn{1}{c}{1.36}
% 80%
& \multicolumn{1}{c}{0.413} 	& \multicolumn{1}{c}{21.0\%}	& \multicolumn{1}{c}{2.21}
& \multicolumn{1}{c}{0.833} 	& \multicolumn{1}{c}{87.3\%}	& \multicolumn{1}{c}{1.33}
\\ 
& 
& 70  & \multicolumn{1}{c}{15.64}
% 20%
& 0.389	& \multicolumn{1}{c}{63.5\%}	& \multicolumn{1}{c}{1.25}
& \multicolumn{1}{c}{1.536} 	& \multicolumn{1}{c}{90.1\%}	& \multicolumn{1}{c}{1.08}
% 40%
& \multicolumn{1}{c}{0.302} 	& \multicolumn{1}{c}{34.9\%}	& \multicolumn{1}{c}{1.6}
& \multicolumn{1}{c}{1.159} 	& \multicolumn{1}{c}{90.1\%}	& \multicolumn{1}{c}{1.04}
% 60%
& \multicolumn{1}{c}{0.405} 	& \multicolumn{1}{c}{45.6\%}	& \multicolumn{1}{c}{1.93}
& \multicolumn{1}{c}{1.044} 	& \multicolumn{1}{c}{89.7\%}	& \multicolumn{1}{c}{1.13}
% 80%
& \multicolumn{1}{c}{0.413} 	& \multicolumn{1}{c}{20.2\%}	& \multicolumn{1}{c}{2.18}
& \multicolumn{1}{c}{0.897} 	& \multicolumn{1}{c}{92.5\%}	& \multicolumn{1}{c}{1.09}
\\ 
& 
& 100  & \multicolumn{1}{c}{21.71}
% 20%
& 0.393	& \multicolumn{1}{c}{69.0\%}	& \multicolumn{1}{c}{1.24}
& \multicolumn{1}{c}{1.619} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c}{1.11}
% 40%
& \multicolumn{1}{c}{0.298} 	& \multicolumn{1}{c}{34.5\%}	& \multicolumn{1}{c}{1.7}
& \multicolumn{1}{c}{1.226} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c}{1.06}
% 60%
& \multicolumn{1}{c}{0.405} 	& \multicolumn{1}{c}{47.6\%}	& \multicolumn{1}{c}{1.88}
& \multicolumn{1}{c}{1.107} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c}{1.14}
% 80%
& \multicolumn{1}{c}{0.405} 	& \multicolumn{1}{c}{13.1\%}	& \multicolumn{1}{c}{1.74}
& \multicolumn{1}{c}{0.976} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c}{1.06}

\\
\hline

% DWR
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{DWR}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.3}
& 10  & \multicolumn{1}{c}{5.71}
% 20%
& 0.175	& \multicolumn{1}{c}{28.2\%}	& \multicolumn{1}{c}{1.48}
& \multicolumn{1}{c}{0.472} 	& \multicolumn{1}{c}{38.1\%}	& \multicolumn{1}{c}{1.41}
% 40%
& \multicolumn{1}{c}{0.349} 	& \multicolumn{1}{c}{37.7\%}	& \multicolumn{1}{c}{2.02}
& \multicolumn{1}{c}{0.716} 	& \multicolumn{1}{c}{48.4\%}	& \multicolumn{1}{c}{2.29}
% 60%
& \multicolumn{1}{c}{0.333} 	& \multicolumn{1}{c}{32.1\%}	& \multicolumn{1}{c}{1.72}
& \multicolumn{1}{c}{0.575} 	& \multicolumn{1}{c}{47.6\%}	& \multicolumn{1}{c}{2.37}
% 80%
& \multicolumn{1}{c}{0.290} 	& \multicolumn{1}{c}{43.3\%}	& \multicolumn{1}{c}{2.48}
& \multicolumn{1}{c}{0.812} 	& \multicolumn{1}{c}{64.7\%}	& \multicolumn{1}{c}{3.04}
\\ 
& 
& 30  & \multicolumn{1}{c}{16.0}
% 20%
& 0.163	& \multicolumn{1}{c}{38.5\%}	& \multicolumn{1}{c}{1.27}
& \multicolumn{1}{c}{0.563} 	& \multicolumn{1}{c}{63.1\%}	& \multicolumn{1}{c}{1.17}
% 40%
& \multicolumn{1}{c}{0.337} 	& \multicolumn{1}{c}{36.9\%}	& \multicolumn{1}{c}{1.39}
& \multicolumn{1}{c}{0.893} 	& \multicolumn{1}{c}{67.1\%}	& \multicolumn{1}{c}{1.5}
% 60%
& \multicolumn{1}{c}{0.306} 	& \multicolumn{1}{c}{43.3\%}	& \multicolumn{1}{c}{1.47}
& \multicolumn{1}{c}{0.698} 	& \multicolumn{1}{c}{69.8\%}	& \multicolumn{1}{c}{1.68}
% 80%
& \multicolumn{1}{c}{0.274} 	& \multicolumn{1}{c}{43.3\%}	& \multicolumn{1}{c}{1.73}
& \multicolumn{1}{c}{1.242} 	& \multicolumn{1}{c}{75.0\%}	& \multicolumn{1}{c}{1.73}
\\ 
& 
& 50  & \multicolumn{1}{c}{26.21}
% 20%
& 0.163	& \multicolumn{1}{c}{45.6\%}	& \multicolumn{1}{c}{1.25}
& \multicolumn{1}{c}{0.651} 	& \multicolumn{1}{c}{72.6\%}	& \multicolumn{1}{c}{1.13}
% 40%
& \multicolumn{1}{c}{0.337} 	& \multicolumn{1}{c}{44.4\%}	& \multicolumn{1}{c}{1.32}
& \multicolumn{1}{c}{1.041} 	& \multicolumn{1}{c}{74.2\%}	& \multicolumn{1}{c}{1.3}
% 60%
& \multicolumn{1}{c}{0.312} 	& \multicolumn{1}{c}{50.0\%}	& \multicolumn{1}{c}{1.29}
& \multicolumn{1}{c}{0.821} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c}{1.41}
% 80%
& \multicolumn{1}{c}{0.274} 	& \multicolumn{1}{c}{45.6\%}	& \multicolumn{1}{c}{1.46}
& \multicolumn{1}{c}{1.603} 	& \multicolumn{1}{c}{82.9\%}	& \multicolumn{1}{c}{1.39}
\\ 
& 
& 70  & \multicolumn{1}{c}{36.86}
% 20%
& 0.163	& \multicolumn{1}{c}{56.3\%}	& \multicolumn{1}{c}{1.29}
& \multicolumn{1}{c}{0.706} 	& \multicolumn{1}{c}{89.7\%}	& \multicolumn{1}{c}{1.06}
% 40%
& \multicolumn{1}{c}{0.341} 	& \multicolumn{1}{c}{50.4\%}	& \multicolumn{1}{c}{1.29}
& \multicolumn{1}{c}{1.135} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c}{1.16}
% 60%
& \multicolumn{1}{c}{0.313} 	& \multicolumn{1}{c}{62.7\%}	& \multicolumn{1}{c}{1.29}
& \multicolumn{1}{c}{0.913} 	& \multicolumn{1}{c}{91.3\%}	& \multicolumn{1}{c}{1.17}
% 80%
& \multicolumn{1}{c}{0.278} 	& \multicolumn{1}{c}{51.2\%}	& \multicolumn{1}{c}{1.27}
& \multicolumn{1}{c}{1.845} 	& \multicolumn{1}{c}{92.9\%}	& \multicolumn{1}{c}{1.19}
\\ 
& 
& 100  & \multicolumn{1}{c}{51.89}
% 20%
& 0.167	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c}{1.4}
& \multicolumn{1}{c}{0.762} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.345} 	& \multicolumn{1}{c}{59.5\%}	& \multicolumn{1}{c}{1.44}
& \multicolumn{1}{c}{1.256} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c}{1.01}
% 60%
& \multicolumn{1}{c}{0.316} 	& \multicolumn{1}{c}{79.8\%}	& \multicolumn{1}{c}{1.42}
& \multicolumn{1}{c}{1.012} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 80%
& \multicolumn{1}{c}{0.278} 	& \multicolumn{1}{c}{53.6\%}	& \multicolumn{1}{c}{1.2}
& \multicolumn{1}{c}{2.274} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}

\\
\hline

% Ferry
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Ferry}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.6}
& 10  & \multicolumn{1}{c}{2.93}
% 20%
& 0.016	& \multicolumn{1}{c}{61.9\%}	& \multicolumn{1}{c}{4.4}
& \multicolumn{1}{c}{0.047} 	& \multicolumn{1}{c}{77.0\%}	& \multicolumn{1}{c}{1.53}
% 40%
& \multicolumn{1}{c}{0.029} 	& \multicolumn{1}{c}{36.5\%}	& \multicolumn{1}{c}{2.48}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{71.8\%}	& \multicolumn{1}{c}{1.38}
% 60%
& \multicolumn{1}{c}{0.028} 	& \multicolumn{1}{c}{73.4\%}	& \multicolumn{1}{c}{2.85}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{73.4\%}	& \multicolumn{1}{c}{1.48}
% 80%
& \multicolumn{1}{c}{0.020} 	& \multicolumn{1}{c}{71.0\%}	& \multicolumn{1}{c}{2.86}
& \multicolumn{1}{c}{0.036} 	& \multicolumn{1}{c}{81.0\%}	& \multicolumn{1}{c}{2.29}
\\ 
& 
& 30  & \multicolumn{1}{c}{7.68}
% 20%
& 0.012	& \multicolumn{1}{c}{54.8\%}	& \multicolumn{1}{c}{3.99}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c}{1.18}
% 40%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{23.4\%}	& \multicolumn{1}{c}{1.69}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c}{1.17}
% 60%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{82.1\%}	& \multicolumn{1}{c}{2.53}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{90.1\%}	& \multicolumn{1}{c}{1.27}
% 80%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{68.7\%}	& \multicolumn{1}{c}{1.64}
& \multicolumn{1}{c}{0.032} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c}{1.42}
\\ 
& 
& 50  & \multicolumn{1}{c}{12.36}
% 20%
& 0.008	& \multicolumn{1}{c}{50.8\%}	& \multicolumn{1}{c}{3.91}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{98.4\%}	& \multicolumn{1}{c}{1.08}
% 40%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{24.2\%}	& \multicolumn{1}{c}{1.54}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{98.0\%}	& \multicolumn{1}{c}{1.07}
% 60%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{86.1\%}	& \multicolumn{1}{c}{2.4}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.09}
% 80%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{67.1\%}	& \multicolumn{1}{c}{1.38}
& \multicolumn{1}{c}{0.036} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.16}
\\ 
& 
& 70  & \multicolumn{1}{c}{17.36}
% 20%
& 0.008	& \multicolumn{1}{c}{48.8\%}	& \multicolumn{1}{c}{3.93}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.01}
% 40%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{30.2\%}	& \multicolumn{1}{c}{1.62}
& \multicolumn{1}{c}{0.056} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.01}
% 60%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c}{2.34}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.01}
% 80%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{67.5\%}	& \multicolumn{1}{c}{1.28}
& \multicolumn{1}{c}{0.045} 	& \multicolumn{1}{c}{98.4\%}	& \multicolumn{1}{c}{1.03}
\\ 
& 
& 100  & \multicolumn{1}{c}{24.21}
% 20%
& 0.012	& \multicolumn{1}{c}{48.8\%}	& \multicolumn{1}{c}{4.15}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{33.3\%}	& \multicolumn{1}{c}{1.87}
& \multicolumn{1}{c}{0.06} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c}{2.33}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 80%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{67.9\%}	& \multicolumn{1}{c}{1.49}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}

\\
\hline

% Intrusion
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Intrusion}} \rotatebox[origin=c]{90}{(5580)}} & \multirow{5}{*}{16.7}
& 10  & \multicolumn{1}{c}{1.92}
% 20%
& 0.005	& \multicolumn{1}{c}{18.1\%}	& \multicolumn{1}{c}{0.93}
& \multicolumn{1}{c}{0.038} 	& \multicolumn{1}{c}{71.7\%}	& \multicolumn{1}{c}{1.53}
% 40%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{25.1\%}	& \multicolumn{1}{c}{3.88}
& \multicolumn{1}{c}{0.038} 	& \multicolumn{1}{c}{58.1\%}	& \multicolumn{1}{c}{1.57}
% 60%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{27.6\%}	& \multicolumn{1}{c}{3.86}
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{62.9\%}	& \multicolumn{1}{c}{5.46}
% 80%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{27.0\%}	& \multicolumn{1}{c}{4.67}
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{47.9\%}	& \multicolumn{1}{c}{6.57}
\\ 
& 
& 30  & \multicolumn{1}{c}{4.48}
% 20%
& 0.006	& \multicolumn{1}{c}{22.2\%}	& \multicolumn{1}{c}{0.73}
& \multicolumn{1}{c}{0.038} 	& \multicolumn{1}{c}{97.5\%}	& \multicolumn{1}{c}{1.05}
% 40%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{23.2\%}	& \multicolumn{1}{c}{2.84}
& \multicolumn{1}{c}{0.038} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c}{1.06}
% 60%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{20.6\%}	& \multicolumn{1}{c}{2.58}
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{62.5\%}	& \multicolumn{1}{c}{2.41}
% 80%
& \multicolumn{1}{c}{0.003} 	& \multicolumn{1}{c}{28.6\%}	& \multicolumn{1}{c}{4.67}
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{41.6\%}	& \multicolumn{1}{c}{4.49}
\\ 
& 
& 50  & \multicolumn{1}{c}{6.7}
% 20%
& 0.006	& \multicolumn{1}{c}{23.5\%}	& \multicolumn{1}{c}{0.75}
& \multicolumn{1}{c}{0.041} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{23.2\%}	& \multicolumn{1}{c}{2.56}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c}{1.04}
% 60%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{20.3\%}	& \multicolumn{1}{c}{1.96}
& \multicolumn{1}{c}{0.029} 	& \multicolumn{1}{c}{68.9\%}	& \multicolumn{1}{c}{1.81}
% 80%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{28.3\%}	& \multicolumn{1}{c}{4.67}
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{45.7\%}	& \multicolumn{1}{c}{3.82}
\\ 
& 
& 70  & \multicolumn{1}{c}{9.55}
% 20%
& 0.006	& \multicolumn{1}{c}{24.4\%}	& \multicolumn{1}{c}{0.8}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{23.5\%}	& \multicolumn{1}{c}{1.86}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.04}
% 60%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{22.5\%}	& \multicolumn{1}{c}{1.79}
& \multicolumn{1}{c}{0.032} 	& \multicolumn{1}{c}{76.2\%}	& \multicolumn{1}{c}{1.82}
% 80%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{28.3\%}	& \multicolumn{1}{c}{4.67}
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{49.2\%}	& \multicolumn{1}{c}{2.85}
\\ 
& 
& 100  & \multicolumn{1}{c}{13.07}
% 20%
& 0.007	& \multicolumn{1}{c}{27.4\%}	& \multicolumn{1}{c}{0.99}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{28.1\%}	& \multicolumn{1}{c}{1.36}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{94.8\%}	& \multicolumn{1}{c}{1.01}
% 60%
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{32.6\%}	& \multicolumn{1}{c}{2.11}
& \multicolumn{1}{c}{0.037} 	& \multicolumn{1}{c}{83.7\%}	& \multicolumn{1}{c}{1.79}
% 80%
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{28.1\%}	& \multicolumn{1}{c}{4.67}
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{59.3\%}	& \multicolumn{1}{c}{2.07}

\\
\hline

% IPC-Grid
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{IPC-Grid}} \rotatebox[origin=c]{90}{(8076)}} & \multirow{5}{*}{8.7}
& 10  & \multicolumn{1}{c}{3.18}
% 20%
& 1.339	& \multicolumn{1}{c}{26.6\%}	& \multicolumn{1}{c}{1.33}
& \multicolumn{1}{c}{0.861} 	& \multicolumn{1}{c}{34.1\%}	& \multicolumn{1}{c}{1.41}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 30  & \multicolumn{1}{c}{8.82}
% 20%
& 1.243	& \multicolumn{1}{c}{29.0\%}	& \multicolumn{1}{c}{1.23}
& \multicolumn{1}{c}{0.897} 	& \multicolumn{1}{c}{40.9\%}	& \multicolumn{1}{c}{1.05}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 50  & \multicolumn{1}{c}{14.07}
% 20%
& 1.191	& \multicolumn{1}{c}{32.5\%}	& \multicolumn{1}{c}{1.22}
& \multicolumn{1}{c}{0.913} 	& \multicolumn{1}{c}{42.9\%}	& \multicolumn{1}{c}{1.03}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 70  & \multicolumn{1}{c}{19.86}
% 20%
& 1.173	& \multicolumn{1}{c}{35.3\%}	& \multicolumn{1}{c}{1.19}
& \multicolumn{1}{c}{0.964} 	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 100  & \multicolumn{1}{c}{27.71}
% 20%
& 1.145	& \multicolumn{1}{c}{45.2\%}	& \multicolumn{1}{c}{1.14}
& \multicolumn{1}{c}{0.993} 	& \multicolumn{1}{c}{76.2\%}	& \multicolumn{1}{c}{1.01}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
\hline

% Kitchen
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Kitchen}} \rotatebox[origin=c]{90}{(900)}} & \multirow{5}{*}{3.0}
& 10  & \multicolumn{1}{c}{1.33}
% 20%
& 0.001	& \multicolumn{1}{c}{55.6\%}	& \multicolumn{1}{c}{1.47}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{2.33}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{62.2\%}	& \multicolumn{1}{c}{1.64}
& \multicolumn{1}{c}{0.013} 	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c}{2.42}
% 60%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{28.9\%}	& \multicolumn{1}{c}{0.67}
& \multicolumn{1}{c}{0.014} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{2.67}
% 80%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{42.2\%}	& \multicolumn{1}{c}{1.67}
& \multicolumn{1}{c}{0.014} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.58}
\\ 
& 
& 30  & \multicolumn{1}{c}{3.33}
% 20%
& 0.001	& \multicolumn{1}{c}{46.7\%}	& \multicolumn{1}{c}{1.09}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.62}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{51.1\%}	& \multicolumn{1}{c}{1.42}
& \multicolumn{1}{c}{0.013} 	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{2.2}
% 60%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{24.4\%}	& \multicolumn{1}{c}{0.67}
& \multicolumn{1}{c}{0.014} 	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{2.64}
% 80%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{51.1\%}	& \multicolumn{1}{c}{1.67}
& \multicolumn{1}{c}{0.014} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.67}
\\ 
& 
& 50  & \multicolumn{1}{c}{4.0}
% 20%
& 0.001	& \multicolumn{1}{c}{40.0\%}	& \multicolumn{1}{c}{0.91}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{71.1\%}	& \multicolumn{1}{c}{1.49}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{57.8\%}	& \multicolumn{1}{c}{1.38}
& \multicolumn{1}{c}{0.013} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c}{1.76}
% 60%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{24.4\%}	& \multicolumn{1}{c}{0.67}
& \multicolumn{1}{c}{0.013} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{2.64}
% 80%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{51.1\%}	& \multicolumn{1}{c}{1.67}
& \multicolumn{1}{c}{0.014} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.67}
\\ 
& 
& 70  & \multicolumn{1}{c}{5.0}
% 20%
& 0.001	& \multicolumn{1}{c}{44.4\%}	& \multicolumn{1}{c}{0.82}
& \multicolumn{1}{c}{0.014} 	& \multicolumn{1}{c}{71.1\%}	& \multicolumn{1}{c}{1.36}
% 40%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{60.0\%}	& \multicolumn{1}{c}{1.38}
& \multicolumn{1}{c}{0.014} 	& \multicolumn{1}{c}{71.1\%}	& \multicolumn{1}{c}{1.8}
% 60%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{22.2\%}	& \multicolumn{1}{c}{0.67}
& \multicolumn{1}{c}{0.015} 	& \multicolumn{1}{c}{97.8\%}	& \multicolumn{1}{c}{2.62}
% 80%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{55.6\%}	& \multicolumn{1}{c}{1.67}
& \multicolumn{1}{c}{0.015} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.58}
\\ 
& 
& 100  & \multicolumn{1}{c}{7.47}
% 20%
& 0.001	& \multicolumn{1}{c}{46.7\%}	& \multicolumn{1}{c}{0.84}
& \multicolumn{1}{c}{0.014} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c}{1.36}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{57.8\%}	& \multicolumn{1}{c}{1.33}
& \multicolumn{1}{c}{0.014} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c}{1.76}
% 60%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{24.4\%}	& \multicolumn{1}{c}{0.67}
& \multicolumn{1}{c}{0.015} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.58}
% 80%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{51.1\%}	& \multicolumn{1}{c}{1.67}
& \multicolumn{1}{c}{0.015} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.58}

\\
\hline

% Logistics
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Logistics}} \rotatebox[origin=c]{90}{(8076)}} & \multirow{5}{*}{10.5}
& 10  & \multicolumn{1}{c}{2.82}
% 20%
& 0.096	& \multicolumn{1}{c}{18.7\%}	& \multicolumn{1}{c}{1.56}
& \multicolumn{1}{c}{0.429} 	& \multicolumn{1}{c}{68.6\%}	& \multicolumn{1}{c}{3.1}
% 40%
& \multicolumn{1}{c}{0.115} 	& \multicolumn{1}{c}{33.6\%}	& \multicolumn{1}{c}{2.63}
& \multicolumn{1}{c}{0.847} 	& \multicolumn{1}{c}{82.4\%}	& \multicolumn{1}{c}{5.73}
% 60%
& \multicolumn{1}{c}{0.068} 	& \multicolumn{1}{c}{2.0\%}	& \multicolumn{1}{c}{0.23}
& \multicolumn{1}{c}{0.804} 	& \multicolumn{1}{c}{90.6\%}	& \multicolumn{1}{c}{6.81}
% 80%
& \multicolumn{1}{c}{0.083} 	& \multicolumn{1}{c}{2.0\%}	& \multicolumn{1}{c}{0.23}
& \multicolumn{1}{c}{1.545} 	& \multicolumn{1}{c}{94.3\%}	& \multicolumn{1}{c}{7.05}
\\ 
& 
& 30  & \multicolumn{1}{c}{8.01}
% 20%
& 0.081	& \multicolumn{1}{c}{21.1\%}	& \multicolumn{1}{c}{1.14}
& \multicolumn{1}{c}{0.551} 	& \multicolumn{1}{c}{85.2\%}	& \multicolumn{1}{c}{2.11}
% 40%
& \multicolumn{1}{c}{0.105} 	& \multicolumn{1}{c}{37.5\%}	& \multicolumn{1}{c}{1.79}
& \multicolumn{1}{c}{1.033} 	& \multicolumn{1}{c}{90.6\%}	& \multicolumn{1}{c}{3.5}
% 60%
& \multicolumn{1}{c}{0.061} 	& \multicolumn{1}{c}{2.0\%}	& \multicolumn{1}{c}{0.23}
& \multicolumn{1}{c}{1.059} 	& \multicolumn{1}{c}{96.5\%}	& \multicolumn{1}{c}{4.19}
% 80%
& \multicolumn{1}{c}{0.076} 	& \multicolumn{1}{c}{2.0\%}	& \multicolumn{1}{c}{0.23}
& \multicolumn{1}{c}{1.843} 	& \multicolumn{1}{c}{96.3\%}	& \multicolumn{1}{c}{3.9}
\\ 
& 
& 50  & \multicolumn{1}{c}{13.07}
% 20%
& 0.083	& \multicolumn{1}{c}{21.8\%}	& \multicolumn{1}{c}{1.0}
& \multicolumn{1}{c}{0.61} 	& \multicolumn{1}{c}{96.7\%}	& \multicolumn{1}{c}{1.75}
% 40%
& \multicolumn{1}{c}{0.107} 	& \multicolumn{1}{c}{40.7\%}	& \multicolumn{1}{c}{1.55}
& \multicolumn{1}{c}{1.212} 	& \multicolumn{1}{c}{93.9\%}	& \multicolumn{1}{c}{2.64}
% 60%
& \multicolumn{1}{c}{0.063} 	& \multicolumn{1}{c}{2.0\%}	& \multicolumn{1}{c}{0.22}
& \multicolumn{1}{c}{1.261} 	& \multicolumn{1}{c}{98.7\%}	& \multicolumn{1}{c}{3.07}
% 80%
& \multicolumn{1}{c}{0.076} 	& \multicolumn{1}{c}{2.0\%}	& \multicolumn{1}{c}{0.22}
& \multicolumn{1}{c}{2.068} 	& \multicolumn{1}{c}{98.3\%}	& \multicolumn{1}{c}{2.8}
\\ 
& 
& 70  & \multicolumn{1}{c}{18.33}
% 20%
& 0.083	& \multicolumn{1}{c}{22.9\%}	& \multicolumn{1}{c}{0.97}
& \multicolumn{1}{c}{0.651} 	& \multicolumn{1}{c}{99.3\%}	& \multicolumn{1}{c}{1.24}
% 40%
& \multicolumn{1}{c}{0.107} 	& \multicolumn{1}{c}{43.6\%}	& \multicolumn{1}{c}{1.5}
& \multicolumn{1}{c}{1.266} 	& \multicolumn{1}{c}{99.8\%}	& \multicolumn{1}{c}{1.5}
% 60%
& \multicolumn{1}{c}{0.063} 	& \multicolumn{1}{c}{2.0\%}	& \multicolumn{1}{c}{0.22}
& \multicolumn{1}{c}{1.344} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.61}
% 80%
& \multicolumn{1}{c}{0.078} 	& \multicolumn{1}{c}{2.0\%}	& \multicolumn{1}{c}{0.22}
& \multicolumn{1}{c}{2.193} 	& \multicolumn{1}{c}{99.8\%}	& \multicolumn{1}{c}{1.53}
\\ 
& 
& 100  & \multicolumn{1}{c}{24.41}
% 20%
& 0.071	& \multicolumn{1}{c}{23.0\%}	& \multicolumn{1}{c}{1.1}
& \multicolumn{1}{c}{0.585} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.093} 	& \multicolumn{1}{c}{46.4\%}	& \multicolumn{1}{c}{1.62}
& \multicolumn{1}{c}{1.126} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{0.055} 	& \multicolumn{1}{c}{1.6\%}	& \multicolumn{1}{c}{0.18}
& \multicolumn{1}{c}{1.219} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 80%
& \multicolumn{1}{c}{0.066} 	& \multicolumn{1}{c}{1.6\%}	& \multicolumn{1}{c}{0.18}
& \multicolumn{1}{c}{1.913} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}

\\
\hline

% Miconic
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Miconic}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.0}
& 10  & \multicolumn{1}{c}{3.96}
% 20%
& 0.282	& \multicolumn{1}{c}{56.3\%}	& \multicolumn{1}{c}{1.58}
& \multicolumn{1}{c}{0.278} 	& \multicolumn{1}{c}{48.0\%}	& \multicolumn{1}{c}{1.25}
% 40%
& \multicolumn{1}{c}{0.361} 	& \multicolumn{1}{c}{84.5\%}	& \multicolumn{1}{c}{2.21}
& \multicolumn{1}{c}{0.353} 	& \multicolumn{1}{c}{57.9\%}	& \multicolumn{1}{c}{2.19}
% 60%
& \multicolumn{1}{c}{0.306} 	& \multicolumn{1}{c}{64.7\%}	& \multicolumn{1}{c}{2.93}
& \multicolumn{1}{c}{0.294} 	& \multicolumn{1}{c}{54.8\%}	& \multicolumn{1}{c}{1.84}
% 80%
& \multicolumn{1}{c}{0.302} 	& \multicolumn{1}{c}{68.7\%}	& \multicolumn{1}{c}{3.12}
& \multicolumn{1}{c}{0.290} 	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c}{2.2}
\\
&
& 30  & \multicolumn{1}{c}{11.14}
% 20%
& 0.286	& \multicolumn{1}{c}{81.3\%}	& \multicolumn{1}{c}{1.29}
& \multicolumn{1}{c}{0.272} 	& \multicolumn{1}{c}{77.4\%}	& \multicolumn{1}{c}{1.13}
% 40%
& \multicolumn{1}{c}{0.339} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c}{1.67}
& \multicolumn{1}{c}{0.325} 	& \multicolumn{1}{c}{77.0\%}	& \multicolumn{1}{c}{1.24}
% 60%
& \multicolumn{1}{c}{0.348} 	& \multicolumn{1}{c}{81.7\%}	& \multicolumn{1}{c}{1.82}
& \multicolumn{1}{c}{0.336} 	& \multicolumn{1}{c}{73.0\%}	& \multicolumn{1}{c}{1.17}
% 80%
& \multicolumn{1}{c}{0.353} 	& \multicolumn{1}{c}{83.3\%}	& \multicolumn{1}{c}{2.07}
& \multicolumn{1}{c}{0.340} 	& \multicolumn{1}{c}{75.0\%}	& \multicolumn{1}{c}{1.34}
\\
&
& 50  & \multicolumn{1}{c}{18.07}
% 20%
& 0.294	& \multicolumn{1}{c}{94.4\%}	& \multicolumn{1}{c}{1.19}
& \multicolumn{1}{c}{0.281} 	& \multicolumn{1}{c}{91.3\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \multicolumn{1}{c}{0.341} 	& \multicolumn{1}{c}{97.2\%}	& \multicolumn{1}{c}{1.31}
& \multicolumn{1}{c}{0.340} 	& \multicolumn{1}{c}{89.7\%}	& \multicolumn{1}{c}{1.06}
% 60%
& \multicolumn{1}{c}{0.355} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{1.46}
& \multicolumn{1}{c}{0.348} 	& \multicolumn{1}{c}{87.3\%}	& \multicolumn{1}{c}{1.05}
% 80%
& \multicolumn{1}{c}{0.366} 	& \multicolumn{1}{c}{87.7\%}	& \multicolumn{1}{c}{1.79}
& \multicolumn{1}{c}{0.357} 	& \multicolumn{1}{c}{83.7\%}	& \multicolumn{1}{c}{1.21}
\\
&
& 70  & \multicolumn{1}{c}{25.32}
% 20%
& 0.315	& \multicolumn{1}{c}{98.4\%}	& \multicolumn{1}{c}{1.07}
& \multicolumn{1}{c}{0.284} 	& \multicolumn{1}{c}{96.8\%}	& \multicolumn{1}{c}{1.01}
% 40%
& \multicolumn{1}{c}{0.347} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c}{1.13}
& \multicolumn{1}{c}{0.343} 	& \multicolumn{1}{c}{97.2\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{0.362} 	& \multicolumn{1}{c}{92.5\%}	& \multicolumn{1}{c}{1.51}
& \multicolumn{1}{c}{0.349} 	& \multicolumn{1}{c}{94.4\%}	& \multicolumn{1}{c}{1.04}
% 80%
& \multicolumn{1}{c}{0.370} 	& \multicolumn{1}{c}{94.8\%}	& \multicolumn{1}{c}{1.26}
& \multicolumn{1}{c}{0.361} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c}{1.03}
\\
&
& 100  & \multicolumn{1}{c}{35.57}
% 20%
& 0.324	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
& \multicolumn{1}{c}{0.311} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \multicolumn{1}{c}{0.351} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
& \multicolumn{1}{c}{0.349} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{0.373} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c}{1.07}
& \multicolumn{1}{c}{0.355} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c}{1.02}
% 80%
& \multicolumn{1}{c}{0.384} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.26}
& \multicolumn{1}{c}{0.380} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
\\
\hline

% Rovers
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Rovers}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.0}
& 10  & \multicolumn{1}{c}{3.0}
% 20%
& 0.812	& \multicolumn{1}{c}{47.2\%}	& \multicolumn{1}{c}{2.03}
& \multicolumn{1}{c}{1.048} 	& \multicolumn{1}{c}{65.1\%}	& \multicolumn{1}{c}{2.06}
% 40%
& \multicolumn{1}{c}{0.944} 	& \multicolumn{1}{c}{48.8\%}	& \multicolumn{1}{c}{2.23}
& \multicolumn{1}{c}{1.512} 	& \multicolumn{1}{c}{64.7\%}	& \multicolumn{1}{c}{1.92}
% 60%
& \multicolumn{1}{c}{1.083} 	& \multicolumn{1}{c}{65.5\%}	& \multicolumn{1}{c}{3.3}
& \multicolumn{1}{c}{1.401} 	& \multicolumn{1}{c}{63.9\%}	& \multicolumn{1}{c}{2.4}
% 80%
& \multicolumn{1}{c}{1.329} 	& \multicolumn{1}{c}{50.4\%}	& \multicolumn{1}{c}{2.6}
& \multicolumn{1}{c}{1.667} 	& \multicolumn{1}{c}{76.6\%}	& \multicolumn{1}{c}{3.25}
\\ 
& 
& 30  & \multicolumn{1}{c}{7.93}
% 20%
& 0.790	& \multicolumn{1}{c}{59.9\%}	& \multicolumn{1}{c}{1.64}
& \multicolumn{1}{c}{1.111} 	& \multicolumn{1}{c}{86.1\%}	& \multicolumn{1}{c}{1.52}
% 40%
& \multicolumn{1}{c}{0.933} 	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c}{1.69}
& \multicolumn{1}{c}{1.607} 	& \multicolumn{1}{c}{78.6\%}	& \multicolumn{1}{c}{1.4}
% 60%
& \multicolumn{1}{c}{1.083} 	& \multicolumn{1}{c}{67.9\%}	& \multicolumn{1}{c}{2.68}
& \multicolumn{1}{c}{1.542} 	& \multicolumn{1}{c}{71.8\%}	& \multicolumn{1}{c}{1.64}
% 80%
& \multicolumn{1}{c}{1.036} 	& \multicolumn{1}{c}{55.6\%}	& \multicolumn{1}{c}{2.42}
& \multicolumn{1}{c}{1.520} 	& \multicolumn{1}{c}{83.7\%}	& \multicolumn{1}{c}{2.21}
\\ 
& 
& 50  & \multicolumn{1}{c}{12.75}
% 20%
& 0.794	& \multicolumn{1}{c}{70.6\%}	& \multicolumn{1}{c}{1.56}
& \multicolumn{1}{c}{1.163} 	& \multicolumn{1}{c}{92.5\%}	& \multicolumn{1}{c}{1.15}
% 40%
& \multicolumn{1}{c}{0.929} 	& \multicolumn{1}{c}{69.4\%}	& \multicolumn{1}{c}{1.5}
& \multicolumn{1}{c}{1.675} 	& \multicolumn{1}{c}{92.1\%}	& \multicolumn{1}{c}{1.12}
% 60%
& \multicolumn{1}{c}{1.067} 	& \multicolumn{1}{c}{70.6\%}	& \multicolumn{1}{c}{2.16}
& \multicolumn{1}{c}{1.675} 	& \multicolumn{1}{c}{84.1\%}	& \multicolumn{1}{c}{1.21}
% 80%
& \multicolumn{1}{c}{1.032} 	& \multicolumn{1}{c}{56.7\%}	& \multicolumn{1}{c}{1.66}
& \multicolumn{1}{c}{1.623} 	& \multicolumn{1}{c}{93.7\%}	& \multicolumn{1}{c}{1.44}
\\ 
& 
& 70  & \multicolumn{1}{c}{17.96}
% 20%
& 0.795	& \multicolumn{1}{c}{84.1\%}	& \multicolumn{1}{c}{1.36}
& \multicolumn{1}{c}{1.206} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c}{1.05}
% 40%
& \multicolumn{1}{c}{0.933} 	& \multicolumn{1}{c}{86.1\%}	& \multicolumn{1}{c}{1.4}
& \multicolumn{1}{c}{1.726} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c}{1.05}
% 60%
& \multicolumn{1}{c}{1.071} 	& \multicolumn{1}{c}{77.0\%}	& \multicolumn{1}{c}{2.04}
& \multicolumn{1}{c}{1.782} 	& \multicolumn{1}{c}{93.7\%}	& \multicolumn{1}{c}{1.06}
% 80%
& \multicolumn{1}{c}{1.103} 	& \multicolumn{1}{c}{61.5\%}	& \multicolumn{1}{c}{1.45}
& \multicolumn{1}{c}{1.718} 	& \multicolumn{1}{c}{99.2\%}	& \multicolumn{1}{c}{1.08}
\\ 
& 
& 100  & \multicolumn{1}{c}{24.93}
% 20%
& 0.786	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c}{1.3}
& \multicolumn{1}{c}{1.226} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.929} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c}{1.36}
& \multicolumn{1}{c}{1.786} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{1.238} 	& \multicolumn{1}{c}{76.2\%}	& \multicolumn{1}{c}{1.77}
& \multicolumn{1}{c}{1.869} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c}{1.01}
% 80%
& \multicolumn{1}{c}{1.036} 	& \multicolumn{1}{c}{66.7\%}	& \multicolumn{1}{c}{1.11}
& \multicolumn{1}{c}{1.845} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}

\\
\hline

% Satellite
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Satellite}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.4}
& 10  & \multicolumn{1}{c}{2.07}
% 20%
& 0.119	& \multicolumn{1}{c}{71.8\%}	& \multicolumn{1}{c}{2.74}
& \multicolumn{1}{c}{0.258} 	& \multicolumn{1}{c}{76.6\%}	& \multicolumn{1}{c}{2.32}
% 40%
& \multicolumn{1}{c}{0.127} 	& \multicolumn{1}{c}{25.0\%}	& \multicolumn{1}{c}{1.26}
& \multicolumn{1}{c}{0.286} 	& \multicolumn{1}{c}{83.3\%}	& \multicolumn{1}{c}{2.76}
% 60%
& \multicolumn{1}{c}{0.123} 	& \multicolumn{1}{c}{52.4\%}	& \multicolumn{1}{c}{2.21}
& \multicolumn{1}{c}{0.214} 	& \multicolumn{1}{c}{75.8\%}	& \multicolumn{1}{c}{2.33}
% 80%
& \multicolumn{1}{c}{0.135} 	& \multicolumn{1}{c}{56.0\%}	& \multicolumn{1}{c}{2.56}
& \multicolumn{1}{c}{0.238} 	& \multicolumn{1}{c}{80.6\%}	& \multicolumn{1}{c}{2.63}
\\ 
& 
& 30  & \multicolumn{1}{c}{5.43}
% 20%
& 0.115	& \multicolumn{1}{c}{74.6\%}	& \multicolumn{1}{c}{1.95}
& \multicolumn{1}{c}{0.286} 	& \multicolumn{1}{c}{88.5\%}	& \multicolumn{1}{c}{1.44}
% 40%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{26.2\%}	& \multicolumn{1}{c}{0.74}
& \multicolumn{1}{c}{0.321} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{1.6}
% 60%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{53.2\%}	& \multicolumn{1}{c}{1.63}
& \multicolumn{1}{c}{0.238} 	& \multicolumn{1}{c}{86.5\%}	& \multicolumn{1}{c}{1.44}
% 80%
& \multicolumn{1}{c}{0.131} 	& \multicolumn{1}{c}{56.3\%}	& \multicolumn{1}{c}{1.35}
& \multicolumn{1}{c}{0.272} 	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c}{1.51}
\\ 
& 
& 50  & \multicolumn{1}{c}{8.71}
% 20%
& 0.115	& \multicolumn{1}{c}{78.6\%}	& \multicolumn{1}{c}{1.66}
& \multicolumn{1}{c}{0.31} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.23}
% 40%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{29.0\%}	& \multicolumn{1}{c}{0.63}
& \multicolumn{1}{c}{0.349} 	& \multicolumn{1}{c}{92.9\%}	& \multicolumn{1}{c}{1.28}
% 60%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{56.3\%}	& \multicolumn{1}{c}{1.4}
& \multicolumn{1}{c}{0.258} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c}{1.27}
% 80%
& \multicolumn{1}{c}{0.131} 	& \multicolumn{1}{c}{58.7\%}	& \multicolumn{1}{c}{1.04}
& \multicolumn{1}{c}{0.298} 	& \multicolumn{1}{c}{92.1\%}	& \multicolumn{1}{c}{1.3}
\\ 
& 
& 70  & \multicolumn{1}{c}{12.29}
% 20%
& 0.115	& \multicolumn{1}{c}{86.5\%}	& \multicolumn{1}{c}{1.57}
& \multicolumn{1}{c}{0.329} 	& \multicolumn{1}{c}{96.0\%}	& \multicolumn{1}{c}{1.07}
% 40%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{32.1\%}	& \multicolumn{1}{c}{0.6}
& \multicolumn{1}{c}{0.377} 	& \multicolumn{1}{c}{96.8\%}	& \multicolumn{1}{c}{1.09}
% 60%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{59.5\%}	& \multicolumn{1}{c}{1.23}
& \multicolumn{1}{c}{0.278} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c}{1.08}
% 80%
& \multicolumn{1}{c}{0.131} 	& \multicolumn{1}{c}{63.1\%}	& \multicolumn{1}{c}{0.84}
& \multicolumn{1}{c}{0.325} 	& \multicolumn{1}{c}{94.8\%}	& \multicolumn{1}{c}{1.09}
\\ 
& 
& 100  & \multicolumn{1}{c}{16.89}
% 20%
& 0.107	& \multicolumn{1}{c}{89.3\%}	& \multicolumn{1}{c}{1.38}
& \multicolumn{1}{c}{0.345} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c}{1.01}
% 40%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{35.7\%}	& \multicolumn{1}{c}{0.6}
& \multicolumn{1}{c}{0.405} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{63.1\%}	& \multicolumn{1}{c}{1.15}
& \multicolumn{1}{c}{0.298} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
% 80%
& \multicolumn{1}{c}{0.131} 	& \multicolumn{1}{c}{67.9\%}	& \multicolumn{1}{c}{0.8}
& \multicolumn{1}{c}{0.357} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.04}

\\
\hline

% Sokoban
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Sokoban}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.1}
& 10  & \multicolumn{1}{c}{3.18}
% 20%
& 1.339	& \multicolumn{1}{c}{26.6\%}	& \multicolumn{1}{c}{1.33}
& \multicolumn{1}{c}{0.861} 	& \multicolumn{1}{c}{34.1\%}	& \multicolumn{1}{c}{1.41}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 30  & \multicolumn{1}{c}{8.82}
% 20%
& 1.243	& \multicolumn{1}{c}{29.0\%}	& \multicolumn{1}{c}{1.23}
& \multicolumn{1}{c}{0.897} 	& \multicolumn{1}{c}{40.9\%}	& \multicolumn{1}{c}{1.05}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 50  & \multicolumn{1}{c}{14.07}
% 20%
& 1.191	& \multicolumn{1}{c}{32.5\%}	& \multicolumn{1}{c}{1.22}
& \multicolumn{1}{c}{0.913} 	& \multicolumn{1}{c}{42.9\%}	& \multicolumn{1}{c}{1.03}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 70  & \multicolumn{1}{c}{19.86}
% 20%
& 1.173	& \multicolumn{1}{c}{35.3\%}	& \multicolumn{1}{c}{1.19}
& \multicolumn{1}{c}{0.964} 	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 100  & \multicolumn{1}{c}{27.71}
% 20%
& 1.145	& \multicolumn{1}{c}{45.2\%}	& \multicolumn{1}{c}{1.14}
& \multicolumn{1}{c}{0.993} 	& \multicolumn{1}{c}{76.2\%}	& \multicolumn{1}{c}{1.01}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
\hline

% Zeno-Travel
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Zeno}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.9}
& 10  & \multicolumn{1}{c}{2.61}
% 20%
& 1.183	& \multicolumn{1}{c}{44.4\%}	& \multicolumn{1}{c}{1.59}
& \multicolumn{1}{c}{1.651} 	& \multicolumn{1}{c}{69.0\%}	& \multicolumn{1}{c}{2.06}
% 40%
& \multicolumn{1}{c}{1.560} 	& \multicolumn{1}{c}{41.7\%}	& \multicolumn{1}{c}{2.62}
& \multicolumn{1}{c}{2.071} 	& \multicolumn{1}{c}{59.9\%}	& \multicolumn{1}{c}{1.9}
% 60%
& \multicolumn{1}{c}{1.567} 	& \multicolumn{1}{c}{57.9\%}	& \multicolumn{1}{c}{3.34}
& \multicolumn{1}{c}{2.179} 	& \multicolumn{1}{c}{73.0\%}	& \multicolumn{1}{c}{2.26}
% 80%
& \multicolumn{1}{c}{1.329} 	& \multicolumn{1}{c}{69.8\%}	& \multicolumn{1}{c}{4.41}
& \multicolumn{1}{c}{1.667} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c}{2.67}
\\ 
& 
& 30  & \multicolumn{1}{c}{6.75}
% 20%
& 1.163	& \multicolumn{1}{c}{44.4\%}	& \multicolumn{1}{c}{1.38}
& \multicolumn{1}{c}{1.718} 	& \multicolumn{1}{c}{78.6\%}	& \multicolumn{1}{c}{1.54}
% 40%
& \multicolumn{1}{c}{1.468} 	& \multicolumn{1}{c}{18.3\%}	& \multicolumn{1}{c}{1.71}
& \multicolumn{1}{c}{1.762} 	& \multicolumn{1}{c}{66.3\%}	& \multicolumn{1}{c}{1.31}
% 60%
& \multicolumn{1}{c}{1.540} 	& \multicolumn{1}{c}{43.3\%}	& \multicolumn{1}{c}{2.57}
& \multicolumn{1}{c}{1.817} 	& \multicolumn{1}{c}{80.2\%}	& \multicolumn{1}{c}{1.64}
% 80%
& \multicolumn{1}{c}{1.278} 	& \multicolumn{1}{c}{52.8\%}	& \multicolumn{1}{c}{3.38}
& \multicolumn{1}{c}{1.895} 	& \multicolumn{1}{c}{88.5\%}	& \multicolumn{1}{c}{1.78}
\\ 
& 
& 50  & \multicolumn{1}{c}{10.82}
% 20%
& 1.151	& \multicolumn{1}{c}{56.7\%}	& \multicolumn{1}{c}{1.33}
& \multicolumn{1}{c}{1.786} 	& \multicolumn{1}{c}{88.1\%}	& \multicolumn{1}{c}{1.13}
% 40%
& \multicolumn{1}{c}{1.476} 	& \multicolumn{1}{c}{15.9\%}	& \multicolumn{1}{c}{1.76}
& \multicolumn{1}{c}{1.889} 	& \multicolumn{1}{c}{82.9\%}	& \multicolumn{1}{c}{1.13}
% 60%
& \multicolumn{1}{c}{1.532} 	& \multicolumn{1}{c}{46.4\%}	& \multicolumn{1}{c}{2.63}
& \multicolumn{1}{c}{1.933} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c}{1.13}
% 80%
& \multicolumn{1}{c}{1.286} 	& \multicolumn{1}{c}{48.0\%}	& \multicolumn{1}{c}{3.27}
& \multicolumn{1}{c}{2.254} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c}{1.2}
\\ 
& 
& 70  & \multicolumn{1}{c}{15.21}
% 20%
& 1.155	& \multicolumn{1}{c}{59.9\%}	& \multicolumn{1}{c}{1.45}
& \multicolumn{1}{c}{1.845} 	& \multicolumn{1}{c}{96.0\%}	& \multicolumn{1}{c}{1.06}
% 40%
& \multicolumn{1}{c}{1.476} 	& \multicolumn{1}{c}{10.7\%}	& \multicolumn{1}{c}{2.18}
& \multicolumn{1}{c}{1.944} 	& \multicolumn{1}{c}{92.5\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{1.532} 	& \multicolumn{1}{c}{39.3\%}	& \multicolumn{1}{c}{2.6}
& \multicolumn{1}{c}{1.938} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c}{1.01}
% 80%
& \multicolumn{1}{c}{1.290} 	& \multicolumn{1}{c}{42.9\%}	& \multicolumn{1}{c}{3.19}
& \multicolumn{1}{c}{2.233} 	& \multicolumn{1}{c}{97.2\%}	& \multicolumn{1}{c}{1.02}
\\ 
& 
& 100  & \multicolumn{1}{c}{21.14}
% 20%
& 1.179	& \multicolumn{1}{c}{67.9\%}	& \multicolumn{1}{c}{1.83}
& \multicolumn{1}{c}{1.905} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{1.488} 	& \multicolumn{1}{c}{10.7\%}	& \multicolumn{1}{c}{3.2}
& \multicolumn{1}{c}{2.183} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{1.524} 	& \multicolumn{1}{c}{39.3\%}	& \multicolumn{1}{c}{3.02}
& \multicolumn{1}{c}{2.247} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c}{1.0}
% 80%
& \multicolumn{1}{c}{1.286} 	& \multicolumn{1}{c}{39.3\%}	& \multicolumn{1}{c}{3.42}
& \multicolumn{1}{c}{2.314} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccccccccccccccccccccc}
\hline
\multicolumn{4}{c}{{\textit{Incompleteness of} $\mathcal{\widetilde{D}}$ (\%)}} & \multicolumn{6}{c}{20\%}                                       & \multicolumn{6}{c}{40\%}                                       & \multicolumn{6}{c}{60\%}                                       & \multicolumn{6}{c}{80\%}                                  \\ \hline
\multicolumn{4}{c}{}               

& \multicolumn{3}{c}{Baseline ($\mathit{h_{uniq}}$)}       
& \multicolumn{3}{c}{$h_{\widetilde{UNIQ}}$ (\textit{D+P+O})} 

& \multicolumn{3}{c}{Baseline ($\mathit{h_{uniq}}$)}       
& \multicolumn{3}{c}{$h_{\widetilde{UNIQ}}$ (\textit{D+P+O})} 

& \multicolumn{3}{c}{Baseline ($\mathit{h_{uniq}}$)}       
& \multicolumn{3}{c}{$h_{\widetilde{UNIQ}}$ (\textit{D+P+O})} 

& \multicolumn{3}{c}{Baseline ($\mathit{h_{uniq}}$)}       
& \multicolumn{3}{c}{$h_{\widetilde{UNIQ}}$ (\textit{D+P+O})} 
\\ \hline

\#        & $\mathcal{G}$    & \textit{Obs} (\%)    & $Obs$    & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}  & \textit{Acc} \%  & \textit{S} & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}  & \textit{Acc} \%  & \textit{S} & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}    & \textit{Acc} \%   & \textit{S}   & \textit{Time} & \textit{Acc} \% & \textit{S} & \textit{Time}    & \textit{Acc} \%   & \textit{S}   \\ \hline
% Blocks
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Blocks}} \rotatebox[origin=c]{90}{(12192)}} & \multirow{5}{*}{20.3}
& 10  & \multicolumn{1}{c}{1.82}
% 20%
& 0.019	& \multicolumn{1}{c}{30.6\%}	& \multicolumn{1}{c}{1.21}
& \multicolumn{1}{c}{0.067} 	& \multicolumn{1}{c}{22.2\%}	& \multicolumn{1}{c}{1.72}
% 40%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{35.1\%}	& \multicolumn{1}{c}{3.93}
& \multicolumn{1}{c}{0.069} 	& \multicolumn{1}{c}{30.8\%}	& \multicolumn{1}{c}{2.96}
% 60%
& \multicolumn{1}{c}{0.011} 	& \multicolumn{1}{c}{35.0\%}	& \multicolumn{1}{c}{6.6}
& \multicolumn{1}{c}{0.073} 	& \multicolumn{1}{c}{36.0\%}	& \multicolumn{1}{c}{2.25}
% 80%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{39.0\%}	& \multicolumn{1}{c}{7.3}
& \multicolumn{1}{c}{0.086} 	& \multicolumn{1}{c}{35.9\%}	& \multicolumn{1}{c}{3.9}
\\ 
& 
& 30  & \multicolumn{1}{c}{4.93}
% 20%
& 0.018	& \multicolumn{1}{c}{51.2\%}	& \multicolumn{1}{c}{1.17}
& \multicolumn{1}{c}{0.142} 	& \multicolumn{1}{c}{43.5\%}	& \multicolumn{1}{c}{1.05}
% 40%
& \multicolumn{1}{c}{0.011} 	& \multicolumn{1}{c}{39.7\%}	& \multicolumn{1}{c}{1.98}
& \multicolumn{1}{c}{0.076} 	& \multicolumn{1}{c}{43.0\%}	& \multicolumn{1}{c}{1.07}
% 60%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{31.3\%}	& \multicolumn{1}{c}{4.43}
& \multicolumn{1}{c}{0.075} 	& \multicolumn{1}{c}{46.1\%}	& \multicolumn{1}{c}{1.06}
% 80%
& \multicolumn{1}{c}{0.008} 	& \multicolumn{1}{c}{30.9\%}	& \multicolumn{1}{c}{4.27}
& \multicolumn{1}{c}{0.066} 	& \multicolumn{1}{c}{51.6\%}	& \multicolumn{1}{c}{1.05}
\\ 
& 
& 50  & \multicolumn{1}{c}{7.66}
% 20%
& 0.018	& \multicolumn{1}{c}{58.9\%}	& \multicolumn{1}{c}{1.19}
& \multicolumn{1}{c}{0.164} 	& \multicolumn{1}{c}{53.4\%}	& \multicolumn{1}{c}{1.04}
% 40%
& \multicolumn{1}{c}{0.011} 	& \multicolumn{1}{c}{44.6\%}	& \multicolumn{1}{c}{1.96}
& \multicolumn{1}{c}{0.089} 	& \multicolumn{1}{c}{54.7\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{30.4\%}	& \multicolumn{1}{c}{4.3}
& \multicolumn{1}{c}{0.092} 	& \multicolumn{1}{c}{55.0\%}	& \multicolumn{1}{c}{1.02}
% 80%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{28.0\%}	& \multicolumn{1}{c}{3.96}
& \multicolumn{1}{c}{0.081} 	& \multicolumn{1}{c}{59.5\%}	& \multicolumn{1}{c}{1.04}
\\ 
& 
& 70  & \multicolumn{1}{c}{11.1}
% 20%
& 0.019	& \multicolumn{1}{c}{74.0\%}	& \multicolumn{1}{c}{1.2}
& \multicolumn{1}{c}{0.183} 	& \multicolumn{1}{c}{70.2\%}	& \multicolumn{1}{c}{1.04}
% 40%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{56.0\%}	& \multicolumn{1}{c}{2.38}
& \multicolumn{1}{c}{0.103} 	& \multicolumn{1}{c}{67.5\%}	& \multicolumn{1}{c}{1.03}
% 60%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{32.0\%}	& \multicolumn{1}{c}{4.61}
& \multicolumn{1}{c}{0.107} 	& \multicolumn{1}{c}{70.2\%}	& \multicolumn{1}{c}{1.02}
% 80%
& \multicolumn{1}{c}{0.009} 	& \multicolumn{1}{c}{29.8\%}	& \multicolumn{1}{c}{4.47}
& \multicolumn{1}{c}{0.095} 	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c}{1.04}
\\ 
& 
& 100  & \multicolumn{1}{c}{14.5}
% 20%
& 0.018	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c}{1.34}
& \multicolumn{1}{c}{0.185} 	& \multicolumn{1}{c}{85.1\%}	& \multicolumn{1}{c}{1.11}
% 40%
& \multicolumn{1}{c}{0.011} 	& \multicolumn{1}{c}{68.1\%}	& \multicolumn{1}{c}{2.7}
& \multicolumn{1}{c}{0.109} 	& \multicolumn{1}{c}{84.8\%}	& \multicolumn{1}{c}{1.08}
% 60%
& \multicolumn{1}{c}{0.011} 	& \multicolumn{1}{c}{33.3\%}	& \multicolumn{1}{c}{4.72}
& \multicolumn{1}{c}{0.116} 	& \multicolumn{1}{c}{87.7\%}	& \multicolumn{1}{c}{1.06}
% 80%
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{31.5\%}	& \multicolumn{1}{c}{4.84}
& \multicolumn{1}{c}{0.101} 	& \multicolumn{1}{c}{93.5\%}	& \multicolumn{1}{c}{1.11}
\\
\hline

% Campus
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Campus}} \rotatebox[origin=c]{90}{(900)}} & \multirow{5}{*}{2.0}
& 10  & \multicolumn{1}{c}{1.0}
% 20%
& 0.001	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.27}
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.07}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.64}
& \multicolumn{1}{c}{0.023} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.13}
% 60%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.93}
& \multicolumn{1}{c}{0.023} 	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{1.53}
% 80%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.8}
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c}{1.58}
\\ 
& 
& 30  & \multicolumn{1}{c}{2.0}
% 20%
& 0.001	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{1.27}
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{1.6}
& \multicolumn{1}{c}{0.026} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.09}
% 60%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.84}
& \multicolumn{1}{c}{0.027} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{1.42}
% 80%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{1.69}
& \multicolumn{1}{c}{0.028} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c}{1.42}
\\ 
& 
& 50  & \multicolumn{1}{c}{3.0}
% 20%
& 0.001	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{1.11}
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{1.4}
& \multicolumn{1}{c}{0.023} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.04}
% 60%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.76}
& \multicolumn{1}{c}{0.024} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c}{1.27}
% 80%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c}{1.64}
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{75.6\%}	& \multicolumn{1}{c}{1.31}
\\ 
& 
& 70  & \multicolumn{1}{c}{4.47}
% 20%
& 0.001	& \multicolumn{1}{c}{91.1\%}	& \multicolumn{1}{c}{1.16}
& \multicolumn{1}{c}{0.024} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{1.36}
& \multicolumn{1}{c}{0.023} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.73}
& \multicolumn{1}{c}{0.023} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c}{1.02}
% 80%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c}{1.62}
& \multicolumn{1}{c}{0.024} 	& \multicolumn{1}{c}{68.9\%}	& \multicolumn{1}{c}{1.22}
\\ 
& 
& 100  & \multicolumn{1}{c}{5.4}
% 20%
& 0.001	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{1.16}
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{1.4}
& \multicolumn{1}{c}{0.026} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{0.003} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.64}
& \multicolumn{1}{c}{0.027} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c}{1.0}
% 80%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c}{1.62}
& \multicolumn{1}{c}{0.028} 	& \multicolumn{1}{c}{66.7\%}	& \multicolumn{1}{c}{1.18}
\\
\hline

% Depots
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{depots}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{8.9}
& 10  & \multicolumn{1}{c}{3.13}
% 20%
& 0.067	& \multicolumn{1}{c}{58.7\%}	& \multicolumn{1}{c}{3.43}
& \multicolumn{1}{c}{0.191} 	& \multicolumn{1}{c}{45.2\%}	& \multicolumn{1}{c}{1.97}
% 40%
& \multicolumn{1}{c}{0.063} 	& \multicolumn{1}{c}{67.5\%}	& \multicolumn{1}{c}{4.06}
& \multicolumn{1}{c}{0.135} 	& \multicolumn{1}{c}{46.0\%}	& \multicolumn{1}{c}{2.22}
% 60%
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c}{5.92}
& \multicolumn{1}{c}{0.175} 	& \multicolumn{1}{c}{64.7\%}	& \multicolumn{1}{c}{3.64}
% 80%
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{69.4\%}	& \multicolumn{1}{c}{4.71}
& \multicolumn{1}{c}{0.143} 	& \multicolumn{1}{c}{65.5\%}	& \multicolumn{1}{c}{3.78}
\\ 
& 
& 30  & \multicolumn{1}{c}{8.61}
% 20%
& 0.056	& \multicolumn{1}{c}{60.3\%}	& \multicolumn{1}{c}{2.9}
& \multicolumn{1}{c}{0.234} 	& \multicolumn{1}{c}{50.8\%}	& \multicolumn{1}{c}{1.05}
% 40%
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{72.2\%}	& \multicolumn{1}{c}{3.46}
& \multicolumn{1}{c}{0.159} 	& \multicolumn{1}{c}{57.9\%}	& \multicolumn{1}{c}{1.18}
% 60%
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{79.8\%}	& \multicolumn{1}{c}{5.35}
& \multicolumn{1}{c}{0.214} 	& \multicolumn{1}{c}{67.1\%}	& \multicolumn{1}{c}{1.81}
% 80%
& \multicolumn{1}{c}{0.049} 	& \multicolumn{1}{c}{72.2\%}	& \multicolumn{1}{c}{3.79}
& \multicolumn{1}{c}{0.179} 	& \multicolumn{1}{c}{68.3\%}	& \multicolumn{1}{c}{1.86}
\\ 
& 
& 50  & \multicolumn{1}{c}{14.04}
% 20%
& 0.056	& \multicolumn{1}{c}{71.8\%}	& \multicolumn{1}{c}{2.47}
& \multicolumn{1}{c}{0.274} 	& \multicolumn{1}{c}{71.4\%}	& \multicolumn{1}{c}{1.06}
% 40%
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{85.3\%}	& \multicolumn{1}{c}{3.23}
& \multicolumn{1}{c}{0.199} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{0.042} 	& \multicolumn{1}{c}{77.4\%}	& \multicolumn{1}{c}{4.67}
& \multicolumn{1}{c}{0.252} 	& \multicolumn{1}{c}{80.2\%}	& \multicolumn{1}{c}{1.29}
% 80%
& \multicolumn{1}{c}{0.042} 	& \multicolumn{1}{c}{84.9\%}	& \multicolumn{1}{c}{3.32}
& \multicolumn{1}{c}{0.218} 	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c}{1.36}
\\ 
& 
& 70  & \multicolumn{1}{c}{19.71}
% 20%
& 0.056	& \multicolumn{1}{c}{74.6\%}	& \multicolumn{1}{c}{2.25}
& \multicolumn{1}{c}{0.306} 	& \multicolumn{1}{c}{83.7\%}	& \multicolumn{1}{c}{1.03}
% 40%
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c}{3.23}
& \multicolumn{1}{c}{0.218} 	& \multicolumn{1}{c}{86.9\%}	& \multicolumn{1}{c}{1.01}
% 60%
& \multicolumn{1}{c}{0.041} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c}{4.45}
& \multicolumn{1}{c}{0.282} 	& \multicolumn{1}{c}{85.3\%}	& \multicolumn{1}{c}{1.14}
% 80%
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{89.3\%}	& \multicolumn{1}{c}{3.29}
& \multicolumn{1}{c}{0.254} 	& \multicolumn{1}{c}{93.7\%}	& \multicolumn{1}{c}{1.18}
\\ 
& 
& 100  & \multicolumn{1}{c}{27.43}
% 20%
& 0.048	& \multicolumn{1}{c}{77.4\%}	& \multicolumn{1}{c}{2.24}
& \multicolumn{1}{c}{0.333} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c}{1.06}
% 40%
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c}{3.15}
& \multicolumn{1}{c}{0.238} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c}{1.01}
% 60%
& \multicolumn{1}{c}{0.036} 	& \multicolumn{1}{c}{79.8\%}	& \multicolumn{1}{c}{4.37}
& \multicolumn{1}{c}{0.319} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c}{1.07}
% 80%
& \multicolumn{1}{c}{0.036} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c}{3.17}
& \multicolumn{1}{c}{0.286} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.05}
\\
\hline

% Driver-Log
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Driver}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.1}
& 10  & \multicolumn{1}{c}{2.61}
% 20%
& 0.397	& \multicolumn{1}{c}{49.2\%}	& \multicolumn{1}{c}{2.02}
& \multicolumn{1}{c}{1.194} 	& \multicolumn{1}{c}{56.0\%}	& \multicolumn{1}{c}{1.93}
% 40%
& \multicolumn{1}{c}{0.311} 	& \multicolumn{1}{c}{53.2\%}	& \multicolumn{1}{c}{3.68}
& \multicolumn{1}{c}{0.921} 	& \multicolumn{1}{c}{54.4\%}	& \multicolumn{1}{c}{1.96}
% 60%
& \multicolumn{1}{c}{0.548} 	& \multicolumn{1}{c}{68.7\%}	& \multicolumn{1}{c}{4.39}
& \multicolumn{1}{c}{0.901} 	& \multicolumn{1}{c}{59.5\%}	& \multicolumn{1}{c}{2.33}
% 80%
& \multicolumn{1}{c}{0.429} 	& \multicolumn{1}{c}{72.6\%}	& \multicolumn{1}{c}{5.48}
& \multicolumn{1}{c}{0.683} 	& \multicolumn{1}{c}{55.6\%}	& \multicolumn{1}{c}{2.23}
\\ 
& 
& 30  & \multicolumn{1}{c}{6.96}
% 20%
& 0.393	& \multicolumn{1}{c}{39.3\%}	& \multicolumn{1}{c}{1.19}
& \multicolumn{1}{c}{1.389} 	& \multicolumn{1}{c}{46.8\%}	& \multicolumn{1}{c}{1.1}
% 40%
& \multicolumn{1}{c}{0.306} 	& \multicolumn{1}{c}{28.2\%}	& \multicolumn{1}{c}{1.84}
& \multicolumn{1}{c}{1.032} 	& \multicolumn{1}{c}{50.4\%}	& \multicolumn{1}{c}{1.11}
% 60%
& \multicolumn{1}{c}{0.536} 	& \multicolumn{1}{c}{44.8\%}	& \multicolumn{1}{c}{2.98}
& \multicolumn{1}{c}{1.098} 	& \multicolumn{1}{c}{43.7\%}	& \multicolumn{1}{c}{1.21}
% 80%
& \multicolumn{1}{c}{0.413} 	& \multicolumn{1}{c}{52.8\%}	& \multicolumn{1}{c}{4.44}
& \multicolumn{1}{c}{0.766} 	& \multicolumn{1}{c}{50.8\%}	& \multicolumn{1}{c}{1.28}
\\ 
& 
& 50  & \multicolumn{1}{c}{11.18}
% 20%
& 0.389	& \multicolumn{1}{c}{51.6\%}	& \multicolumn{1}{c}{1.11}
& \multicolumn{1}{c}{1.488} 	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c}{1.05}
% 40%
& \multicolumn{1}{c}{0.298} 	& \multicolumn{1}{c}{28.6\%}	& \multicolumn{1}{c}{1.52}
& \multicolumn{1}{c}{1.111} 	& \multicolumn{1}{c}{61.9\%}	& \multicolumn{1}{c}{1.08}
% 60%
& \multicolumn{1}{c}{0.536} 	& \multicolumn{1}{c}{48.8\%}	& \multicolumn{1}{c}{2.58}
& \multicolumn{1}{c}{1.063} 	& \multicolumn{1}{c}{63.5\%}	& \multicolumn{1}{c}{1.21}
% 80%
& \multicolumn{1}{c}{0.409} 	& \multicolumn{1}{c}{34.1\%}	& \multicolumn{1}{c}{3.17}
& \multicolumn{1}{c}{0.837} 	& \multicolumn{1}{c}{68.3\%}	& \multicolumn{1}{c}{1.25}
\\ 
& 
& 70  & \multicolumn{1}{c}{15.64}
% 20%
& 0.389	& \multicolumn{1}{c}{62.7\%}	& \multicolumn{1}{c}{1.21}
& \multicolumn{1}{c}{1.552} 	& \multicolumn{1}{c}{81.0\%}	& \multicolumn{1}{c}{1.08}
% 40%
& \multicolumn{1}{c}{0.298} 	& \multicolumn{1}{c}{30.6\%}	& \multicolumn{1}{c}{1.4}
& \multicolumn{1}{c}{1.187} 	& \multicolumn{1}{c}{81.3\%}	& \multicolumn{1}{c}{1.08}
% 60%
& \multicolumn{1}{c}{0.536} 	& \multicolumn{1}{c}{50.0\%}	& \multicolumn{1}{c}{2.44}
& \multicolumn{1}{c}{1.123} 	& \multicolumn{1}{c}{80.2\%}	& \multicolumn{1}{c}{1.12}
% 80%
& \multicolumn{1}{c}{0.409} 	& \multicolumn{1}{c}{26.6\%}	& \multicolumn{1}{c}{2.73}
& \multicolumn{1}{c}{0.901} 	& \multicolumn{1}{c}{86.5\%}	& \multicolumn{1}{c}{1.1}
\\ 
& 
& 100  & \multicolumn{1}{c}{21.71}
% 20%
& 0.381	& \multicolumn{1}{c}{71.4\%}	& \multicolumn{1}{c}{1.27}
& \multicolumn{1}{c}{1.631} 	& \multicolumn{1}{c}{89.3\%}	& \multicolumn{1}{c}{1.12}
% 40%
& \multicolumn{1}{c}{0.298} 	& \multicolumn{1}{c}{31.0\%}	& \multicolumn{1}{c}{1.57}
& \multicolumn{1}{c}{1.214} 	& \multicolumn{1}{c}{88.1\%}	& \multicolumn{1}{c}{1.1}
% 60%
& \multicolumn{1}{c}{0.536} 	& \multicolumn{1}{c}{52.4\%}	& \multicolumn{1}{c}{2.4}
& \multicolumn{1}{c}{1.179} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c}{1.15}
% 80%
& \multicolumn{1}{c}{0.405} 	& \multicolumn{1}{c}{13.1\%}	& \multicolumn{1}{c}{1.9}
& \multicolumn{1}{c}{0.964} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c}{1.08}
\\
\hline

% DWR
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{DWR}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.3}
& 10  & \multicolumn{1}{c}{5.71}
% 20%
& 0.171	& \multicolumn{1}{c}{32.9\%}	& \multicolumn{1}{c}{1.91}
& \multicolumn{1}{c}{0.512} 	& \multicolumn{1}{c}{32.9\%}	& \multicolumn{1}{c}{1.13}
% 40%
& \multicolumn{1}{c}{0.341} 	& \multicolumn{1}{c}{66.7\%}	& \multicolumn{1}{c}{4.16}
& \multicolumn{1}{c}{0.714} 	& \multicolumn{1}{c}{49.2\%}	& \multicolumn{1}{c}{2.35}
% 60%
& \multicolumn{1}{c}{0.325} 	& \multicolumn{1}{c}{44.0\%}	& \multicolumn{1}{c}{2.54}
& \multicolumn{1}{c}{0.579} 	& \multicolumn{1}{c}{36.9\%}	& \multicolumn{1}{c}{1.72}
% 80%
& \multicolumn{1}{c}{0.278} 	& \multicolumn{1}{c}{83.3\%}	& \multicolumn{1}{c}{5.77}
& \multicolumn{1}{c}{0.825} 	& \multicolumn{1}{c}{56.3\%}	& \multicolumn{1}{c}{3.15}
\\ 
& 
& 30  & \multicolumn{1}{c}{16.0}
% 20%
& 0.163	& \multicolumn{1}{c}{45.2\%}	& \multicolumn{1}{c}{1.64}
& \multicolumn{1}{c}{0.603} 	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c}{1.05}
% 40%
& \multicolumn{1}{c}{0.337} 	& \multicolumn{1}{c}{61.9\%}	& \multicolumn{1}{c}{3.02}
& \multicolumn{1}{c}{0.885} 	& \multicolumn{1}{c}{57.1\%}	& \multicolumn{1}{c}{1.32}
% 60%
& \multicolumn{1}{c}{0.317} 	& \multicolumn{1}{c}{51.2\%}	& \multicolumn{1}{c}{2.07}
& \multicolumn{1}{c}{0.714} 	& \multicolumn{1}{c}{52.8\%}	& \multicolumn{1}{c}{1.2}
% 80%
& \multicolumn{1}{c}{0.266} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c}{4.49}
& \multicolumn{1}{c}{1.254} 	& \multicolumn{1}{c}{59.9\%}	& \multicolumn{1}{c}{1.46}
\\ 
& 
& 50  & \multicolumn{1}{c}{26.21}
% 20%
& 0.159	& \multicolumn{1}{c}{52.8\%}	& \multicolumn{1}{c}{1.63}
& \multicolumn{1}{c}{0.691} 	& \multicolumn{1}{c}{67.5\%}	& \multicolumn{1}{c}{1.04}
% 40%
& \multicolumn{1}{c}{0.333} 	& \multicolumn{1}{c}{64.7\%}	& \multicolumn{1}{c}{2.75}
& \multicolumn{1}{c}{1.036} 	& \multicolumn{1}{c}{65.5\%}	& \multicolumn{1}{c}{1.13}
% 60%
& \multicolumn{1}{c}{0.319} 	& \multicolumn{1}{c}{57.5\%}	& \multicolumn{1}{c}{2.05}
& \multicolumn{1}{c}{0.821} 	& \multicolumn{1}{c}{63.9\%}	& \multicolumn{1}{c}{1.1}
% 80%
& \multicolumn{1}{c}{0.266} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c}{3.89}
& \multicolumn{1}{c}{1.603} 	& \multicolumn{1}{c}{62.7\%}	& \multicolumn{1}{c}{1.15}
\\ 
& 
& 70  & \multicolumn{1}{c}{36.86}
% 20%
& 0.163	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c}{1.58}
& \multicolumn{1}{c}{0.746} 	& \multicolumn{1}{c}{86.5\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \multicolumn{1}{c}{0.333} 	& \multicolumn{1}{c}{64.7\%}	& \multicolumn{1}{c}{2.63}
& \multicolumn{1}{c}{1.143} 	& \multicolumn{1}{c}{81.7\%}	& \multicolumn{1}{c}{1.05}
% 60%
& \multicolumn{1}{c}{0.313} 	& \multicolumn{1}{c}{71.8\%}	& \multicolumn{1}{c}{2.12}
& \multicolumn{1}{c}{0.913} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c}{1.04}
% 80%
& \multicolumn{1}{c}{0.266} 	& \multicolumn{1}{c}{82.5\%}	& \multicolumn{1}{c}{3.51}
& \multicolumn{1}{c}{1.865} 	& \multicolumn{1}{c}{80.6\%}	& \multicolumn{1}{c}{1.02}
\\ 
& 
& 100  & \multicolumn{1}{c}{51.89}
% 20%
& 0.167	& \multicolumn{1}{c}{77.4\%}	& \multicolumn{1}{c}{1.67}
& \multicolumn{1}{c}{0.798} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.345} 	& \multicolumn{1}{c}{75.0\%}	& \multicolumn{1}{c}{2.74}
& \multicolumn{1}{c}{1.262} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c}{1.01}
% 60%
& \multicolumn{1}{c}{0.321} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c}{2.36}
& \multicolumn{1}{c}{1.024} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c}{1.0}
% 80%
& \multicolumn{1}{c}{0.274} 	& \multicolumn{1}{c}{82.1\%}	& \multicolumn{1}{c}{3.21}
& \multicolumn{1}{c}{2.202} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c}{1.0}
\\
\hline

% Ferry
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Ferry}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.6}
& 10  & \multicolumn{1}{c}{2.93}
% 20%
& 0.016	& \multicolumn{1}{c}{89.7\%}	& \multicolumn{1}{c}{6.74}
& \multicolumn{1}{c}{0.04} 	& \multicolumn{1}{c}{59.9\%}	& \multicolumn{1}{c}{1.35}
% 40%
& \multicolumn{1}{c}{0.021} 	& \multicolumn{1}{c}{44.8\%}	& \multicolumn{1}{c}{3.1}
& \multicolumn{1}{c}{0.056} 	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c}{1.21}
% 60%
& \multicolumn{1}{c}{0.028} 	& \multicolumn{1}{c}{75.8\%}	& \multicolumn{1}{c}{3.61}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{61.9\%}	& \multicolumn{1}{c}{1.56}
% 80%
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{71.4\%}	& \multicolumn{1}{c}{3.31}
& \multicolumn{1}{c}{0.036} 	& \multicolumn{1}{c}{64.3\%}	& \multicolumn{1}{c}{1.94}
\\ 
& 
& 30  & \multicolumn{1}{c}{7.68}
% 20%
& 0.012	& \multicolumn{1}{c}{80.6\%}	& \multicolumn{1}{c}{6.15}
& \multicolumn{1}{c}{0.042} 	& \multicolumn{1}{c}{78.6\%}	& \multicolumn{1}{c}{1.06}
% 40%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{26.2\%}	& \multicolumn{1}{c}{2.03}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{71.0\%}	& \multicolumn{1}{c}{1.05}
% 60%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{81.0\%}	& \multicolumn{1}{c}{3.2}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{77.0\%}	& \multicolumn{1}{c}{1.09}
% 80%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{69.0\%}	& \multicolumn{1}{c}{2.0}
& \multicolumn{1}{c}{0.032} 	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c}{1.15}
\\ 
& 
& 50  & \multicolumn{1}{c}{12.36}
% 20%
& 0.012	& \multicolumn{1}{c}{75.0\%}	& \multicolumn{1}{c}{5.86}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{83.3\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{29.0\%}	& \multicolumn{1}{c}{1.72}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c}{1.05}
% 60%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{83.3\%}	& \multicolumn{1}{c}{3.17}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{79.8\%}	& \multicolumn{1}{c}{1.04}
% 80%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{63.9\%}	& \multicolumn{1}{c}{1.63}
& \multicolumn{1}{c}{0.036} 	& \multicolumn{1}{c}{76.2\%}	& \multicolumn{1}{c}{1.07}
\\ 
& 
& 70  & \multicolumn{1}{c}{17.36}
% 20%
& 0.012	& \multicolumn{1}{c}{73.4\%}	& \multicolumn{1}{c}{5.85}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{93.7\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{31.0\%}	& \multicolumn{1}{c}{1.82}
& \multicolumn{1}{c}{0.056} 	& \multicolumn{1}{c}{80.6\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c}{3.15}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.02}
% 80%
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{71.8\%}	& \multicolumn{1}{c}{1.57}
& \multicolumn{1}{c}{0.041} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c}{1.02}
\\ 
& 
& 100  & \multicolumn{1}{c}{24.21}
% 20%
& 0.012	& \multicolumn{1}{c}{72.6\%}	& \multicolumn{1}{c}{6.04}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{39.3\%}	& \multicolumn{1}{c}{2.08}
& \multicolumn{1}{c}{0.06} 	& \multicolumn{1}{c}{81.0\%}	& \multicolumn{1}{c}{1.01}
% 60%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{3.14}
& \multicolumn{1}{c}{0.06} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 80%
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{72.6\%}	& \multicolumn{1}{c}{1.76}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c}{1.02}
\\
\hline

% Intrusion
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Intrusion}} \rotatebox[origin=c]{90}{(5580)}} & \multirow{5}{*}{16.7}
& 10  & \multicolumn{1}{c}{1.92}
% 20%
& 0.005	& \multicolumn{1}{c}{64.8\%}	& \multicolumn{1}{c}{9.09}
& \multicolumn{1}{c}{0.041} 	& \multicolumn{1}{c}{54.6\%}	& \multicolumn{1}{c}{1.23}
% 40%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{97.1\%}	& \multicolumn{1}{c}{15.71}
& \multicolumn{1}{c}{0.038} 	& \multicolumn{1}{c}{48.9\%}	& \multicolumn{1}{c}{1.32}
% 60%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{92.7\%}	& \multicolumn{1}{c}{14.87}
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{52.4\%}	& \multicolumn{1}{c}{5.17}
% 80%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{16.67}
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{43.2\%}	& \multicolumn{1}{c}{6.56}
\\ 
& 
& 30  & \multicolumn{1}{c}{4.48}
% 20%
& 0.006	& \multicolumn{1}{c}{63.5\%}	& \multicolumn{1}{c}{7.55}
& \multicolumn{1}{c}{0.041} 	& \multicolumn{1}{c}{87.9\%}	& \multicolumn{1}{c}{1.04}
% 40%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{94.3\%}	& \multicolumn{1}{c}{14.44}
& \multicolumn{1}{c}{0.038} 	& \multicolumn{1}{c}{73.7\%}	& \multicolumn{1}{c}{1.03}
% 60%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{86.3\%}	& \multicolumn{1}{c}{13.32}
& \multicolumn{1}{c}{0.025} 	& \multicolumn{1}{c}{56.2\%}	& \multicolumn{1}{c}{2.1}
% 80%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{16.67}
& \multicolumn{1}{c}{0.016} 	& \multicolumn{1}{c}{32.4\%}	& \multicolumn{1}{c}{4.47}
\\ 
& 
& 50  & \multicolumn{1}{c}{6.7}
% 20%
& 0.006	& \multicolumn{1}{c}{59.7\%}	& \multicolumn{1}{c}{6.76}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.01}
% 40%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c}{14.08}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{83.5\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{85.1\%}	& \multicolumn{1}{c}{12.54}
& \multicolumn{1}{c}{0.032} 	& \multicolumn{1}{c}{62.9\%}	& \multicolumn{1}{c}{1.59}
% 80%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{16.67}
& \multicolumn{1}{c}{0.019} 	& \multicolumn{1}{c}{29.2\%}	& \multicolumn{1}{c}{3.7}
\\ 
& 
& 70  & \multicolumn{1}{c}{9.55}
% 20%
& 0.006	& \multicolumn{1}{c}{58.7\%}	& \multicolumn{1}{c}{6.43}
& \multicolumn{1}{c}{0.048} 	& \multicolumn{1}{c}{97.1\%}	& \multicolumn{1}{c}{1.01}
% 40%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c}{13.23}
& \multicolumn{1}{c}{0.044} 	& \multicolumn{1}{c}{87.3\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{87.3\%}	& \multicolumn{1}{c}{12.3}
& \multicolumn{1}{c}{0.032} 	& \multicolumn{1}{c}{67.9\%}	& \multicolumn{1}{c}{1.57}
% 80%
& \multicolumn{1}{c}{0.006} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{16.67}
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{27.0\%}	& \multicolumn{1}{c}{2.85}
\\ 
& 
& 100  & \multicolumn{1}{c}{13.07}
% 20%
& 0.007	& \multicolumn{1}{c}{60.7\%}	& \multicolumn{1}{c}{6.52}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{12.61}
& \multicolumn{1}{c}{0.052} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{1.03}
% 60%
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{97.0\%}	& \multicolumn{1}{c}{12.61}
& \multicolumn{1}{c}{0.037} 	& \multicolumn{1}{c}{74.8\%}	& \multicolumn{1}{c}{1.58}
% 80%
& \multicolumn{1}{c}{0.007} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{16.67}
& \multicolumn{1}{c}{0.022} 	& \multicolumn{1}{c}{29.6\%}	& \multicolumn{1}{c}{2.07}
\\
\hline

% IPC-Grid
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{IPC-Grid}} \rotatebox[origin=c]{90}{(8076)}} & \multirow{5}{*}{8.7}
& 10  & \multicolumn{1}{c}{3.18}
% 20%
& 1.339	& \multicolumn{1}{c}{26.6\%}	& \multicolumn{1}{c}{1.33}
& \multicolumn{1}{c}{0.861} 	& \multicolumn{1}{c}{34.1\%}	& \multicolumn{1}{c}{1.41}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 30  & \multicolumn{1}{c}{8.82}
% 20%
& 1.243	& \multicolumn{1}{c}{29.0\%}	& \multicolumn{1}{c}{1.23}
& \multicolumn{1}{c}{0.897} 	& \multicolumn{1}{c}{40.9\%}	& \multicolumn{1}{c}{1.05}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 50  & \multicolumn{1}{c}{14.07}
% 20%
& 1.191	& \multicolumn{1}{c}{32.5\%}	& \multicolumn{1}{c}{1.22}
& \multicolumn{1}{c}{0.913} 	& \multicolumn{1}{c}{42.9\%}	& \multicolumn{1}{c}{1.03}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 70  & \multicolumn{1}{c}{19.86}
% 20%
& 1.173	& \multicolumn{1}{c}{35.3\%}	& \multicolumn{1}{c}{1.19}
& \multicolumn{1}{c}{0.964} 	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 100  & \multicolumn{1}{c}{27.71}
% 20%
& 1.145	& \multicolumn{1}{c}{45.2\%}	& \multicolumn{1}{c}{1.14}
& \multicolumn{1}{c}{0.993} 	& \multicolumn{1}{c}{76.2\%}	& \multicolumn{1}{c}{1.01}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
\hline

% Kitchen
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Kitchen}} \rotatebox[origin=c]{90}{(900)}} & \multirow{5}{*}{3.0}
& 10  & \multicolumn{1}{c}{1.33}
% 20%
& 0.001	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.69}
& \multicolumn{1}{c}{0.010} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{2.42}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{2.64}
& \multicolumn{1}{c}{0.011} 	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c}{2.42}
% 60%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c}{2.33}
& \multicolumn{1}{c}{0.011} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{2.67}
% 80%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{3.0}
& \multicolumn{1}{c}{0.011} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.67}
\\ 
& 
& 30  & \multicolumn{1}{c}{3.33}
% 20%
& 0.001	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{2.24}
& \multicolumn{1}{c}{0.010} 	& \multicolumn{1}{c}{95.6\%}	& \multicolumn{1}{c}{1.71}
% 40%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{91.1\%}	& \multicolumn{1}{c}{2.42}
& \multicolumn{1}{c}{0.010} 	& \multicolumn{1}{c}{86.7\%}	& \multicolumn{1}{c}{2.2}
% 60%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c}{2.33}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c}{2.67}
% 80%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{3.0}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.67}
\\ 
& 
& 50  & \multicolumn{1}{c}{4.0}
% 20%
& 0.001	& \multicolumn{1}{c}{82.2\%}	& \multicolumn{1}{c}{2.02}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c}{1.64}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c}{2.38}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c}{1.76}
% 60%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{75.6\%}	& \multicolumn{1}{c}{2.33}
& \multicolumn{1}{c}{0.013} 	& \multicolumn{1}{c}{91.1\%}	& \multicolumn{1}{c}{2.67}
% 80%
& \multicolumn{1}{c}{0.002} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{3.0}
& \multicolumn{1}{c}{0.013} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.58}
\\ 
& 
& 70  & \multicolumn{1}{c}{5.0}
% 20%
& 0.001	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c}{1.89}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c}{1.53}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c}{2.38}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{71.1\%}	& \multicolumn{1}{c}{1.8}
% 60%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c}{2.33}
& \multicolumn{1}{c}{0.013} 	& \multicolumn{1}{c}{93.3\%}	& \multicolumn{1}{c}{2.67}
% 80%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{3.0}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.58}
\\ 
& 
& 100  & \multicolumn{1}{c}{7.47}
% 20%
& 0.001	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{1.93}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c}{1.51}
% 40%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{84.4\%}	& \multicolumn{1}{c}{2.33}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{73.3\%}	& \multicolumn{1}{c}{1.76}
% 60%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{75.6\%}	& \multicolumn{1}{c}{2.33}
& \multicolumn{1}{c}{0.012} 	& \multicolumn{1}{c}{91.1\%}	& \multicolumn{1}{c}{2.67}
% 80%
& \multicolumn{1}{c}{0.001} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{3.0}
& \multicolumn{1}{c}{0.013} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{2.58}
\\
\hline

% Logistics
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Logistics}} \rotatebox[origin=c]{90}{(8076)}} & \multirow{5}{*}{10.5}
& 10  & \multicolumn{1}{c}{2.6}
% 20%
& 0.087	& \multicolumn{1}{c}{91.5\%}	& \multicolumn{1}{c}{8.89}
& \multicolumn{1}{c}{0.436} 	& \multicolumn{1}{c}{59.0\%}	& \multicolumn{1}{c}{3.59}
% 40%
& \multicolumn{1}{c}{0.111} 	& \multicolumn{1}{c}{75.6\%}	& \multicolumn{1}{c}{6.8}
& \multicolumn{1}{c}{0.876} 	& \multicolumn{1}{c}{82.1\%}	& \multicolumn{1}{c}{6.31}
% 60%
& \multicolumn{1}{c}{0.063} 	& \multicolumn{1}{c}{99.3\%}	& \multicolumn{1}{c}{10.4}
& \multicolumn{1}{c}{0.815} 	& \multicolumn{1}{c}{83.4\%}	& \multicolumn{1}{c}{6.99}
% 80%
& \multicolumn{1}{c}{0.078} 	& \multicolumn{1}{c}{99.3\%}	& \multicolumn{1}{c}{10.4}
& \multicolumn{1}{c}{1.481} 	& \multicolumn{1}{c}{92.4\%}	& \multicolumn{1}{c}{7.17}
\\ 
& 
& 30  & \multicolumn{1}{c}{7.48}
% 20%
& 0.078	& \multicolumn{1}{c}{86.9\%}	& \multicolumn{1}{c}{7.84}
& \multicolumn{1}{c}{0.556} 	& \multicolumn{1}{c}{68.8\%}	& \multicolumn{1}{c}{1.38}
% 40%
& \multicolumn{1}{c}{0.102} 	& \multicolumn{1}{c}{70.2\%}	& \multicolumn{1}{c}{4.98}
& \multicolumn{1}{c}{1.078} 	& \multicolumn{1}{c}{78.4\%}	& \multicolumn{1}{c}{2.97}
% 60%
& \multicolumn{1}{c}{0.061} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c}{10.42}
& \multicolumn{1}{c}{1.074} 	& \multicolumn{1}{c}{79.3\%}	& \multicolumn{1}{c}{3.6}
% 80%
& \multicolumn{1}{c}{0.076} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c}{10.42}
& \multicolumn{1}{c}{1.793} 	& \multicolumn{1}{c}{87.6\%}	& \multicolumn{1}{c}{3.78}
\\ 
& 
& 50  & \multicolumn{1}{c}{12.16}
% 20%
& 0.078	& \multicolumn{1}{c}{85.4\%}	& \multicolumn{1}{c}{7.46}
& \multicolumn{1}{c}{0.619} 	& \multicolumn{1}{c}{83.7\%}	& \multicolumn{1}{c}{1.11}
% 40%
& \multicolumn{1}{c}{0.102} 	& \multicolumn{1}{c}{68.2\%}	& \multicolumn{1}{c}{4.47}
& \multicolumn{1}{c}{1.194} 	& \multicolumn{1}{c}{83.7\%}	& \multicolumn{1}{c}{2.03}
% 60%
& \multicolumn{1}{c}{0.061} 	& \multicolumn{1}{c}{98.5\%}	& \multicolumn{1}{c}{10.3}
& \multicolumn{1}{c}{1.248} 	& \multicolumn{1}{c}{82.4\%}	& \multicolumn{1}{c}{2.58}
% 80%
& \multicolumn{1}{c}{0.074} 	& \multicolumn{1}{c}{98.5\%}	& \multicolumn{1}{c}{10.3}
& \multicolumn{1}{c}{2.004} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{2.66}
\\ 
& 
& 70  & \multicolumn{1}{c}{17.02}
% 20%
& 0.081	& \multicolumn{1}{c}{85.8\%}	& \multicolumn{1}{c}{7.46}
& \multicolumn{1}{c}{0.662} 	& \multicolumn{1}{c}{89.5\%}	& \multicolumn{1}{c}{1.04}
% 40%
& \multicolumn{1}{c}{0.111} 	& \multicolumn{1}{c}{73.2\%}	& \multicolumn{1}{c}{4.53}
& \multicolumn{1}{c}{1.251} 	& \multicolumn{1}{c}{86.3\%}	& \multicolumn{1}{c}{1.2}
% 60%
& \multicolumn{1}{c}{0.063} 	& \multicolumn{1}{c}{98.0\%}	& \multicolumn{1}{c}{10.25}
& \multicolumn{1}{c}{1.318} 	& \multicolumn{1}{c}{85.6\%}	& \multicolumn{1}{c}{1.31}
% 80%
& \multicolumn{1}{c}{0.074} 	& \multicolumn{1}{c}{98.0\%}	& \multicolumn{1}{c}{10.25}
& \multicolumn{1}{c}{2.083} 	& \multicolumn{1}{c}{87.1\%}	& \multicolumn{1}{c}{1.34}
\\ 
& 
& 100  & \multicolumn{1}{c}{22.7}
% 20%
& 0.066	& \multicolumn{1}{c}{87.4\%}	& \multicolumn{1}{c}{7.41}
& \multicolumn{1}{c}{0.59} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.087} 	& \multicolumn{1}{c}{78.1\%}	& \multicolumn{1}{c}{4.51}
& \multicolumn{1}{c}{1.104} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{0.055} 	& \multicolumn{1}{c}{98.4\%}	& \multicolumn{1}{c}{10.21}
& \multicolumn{1}{c}{1.158} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 80%
& \multicolumn{1}{c}{0.066} 	& \multicolumn{1}{c}{98.4\%}	& \multicolumn{1}{c}{10.21}
& \multicolumn{1}{c}{1.885} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
\\
\hline

% Miconic
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Miconic}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.0}
& 10  & \multicolumn{1}{c}{3.96}
% 20%
& 0.280	& \multicolumn{1}{c}{81.0\%}	& \multicolumn{1}{c}{4.08}
& \multicolumn{1}{c}{0.587} 	& \multicolumn{1}{c}{53.6\%}	& \multicolumn{1}{c}{1.28}
% 40%
& \multicolumn{1}{c}{0.524} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c}{4.8}
& \multicolumn{1}{c}{0.738} 	& \multicolumn{1}{c}{65.9\%}	& \multicolumn{1}{c}{2.23}
% 60%
& \multicolumn{1}{c}{0.444} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c}{5.92}
& \multicolumn{1}{c}{0.631} 	& \multicolumn{1}{c}{59.5\%}	& \multicolumn{1}{c}{1.84}
% 80%
& \multicolumn{1}{c}{0.317} 	& \multicolumn{1}{c}{88.1\%}	& \multicolumn{1}{c}{4.47}
& \multicolumn{1}{c}{0.542} 	& \multicolumn{1}{c}{60.3\%}	& \multicolumn{1}{c}{2.2}
\\ 
& 
& 30  & \multicolumn{1}{c}{11.14}
% 20%
& 0.293	& \multicolumn{1}{c}{86.5\%}	& \multicolumn{1}{c}{3.89}
& \multicolumn{1}{c}{0.631} 	& \multicolumn{1}{c}{77.4\%}	& \multicolumn{1}{c}{1.12}
% 40%
& \multicolumn{1}{c}{0.516} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c}{4.41}
& \multicolumn{1}{c}{0.791} 	& \multicolumn{1}{c}{75.4\%}	& \multicolumn{1}{c}{1.25}
% 60%
& \multicolumn{1}{c}{0.444} 	& \multicolumn{1}{c}{99.2\%}	& \multicolumn{1}{c}{5.82}
& \multicolumn{1}{c}{0.687} 	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c}{1.17}
% 80%
& \multicolumn{1}{c}{0.312} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c}{4.38}
& \multicolumn{1}{c}{0.595} 	& \multicolumn{1}{c}{75.8\%}	& \multicolumn{1}{c}{1.33}
\\ 
& 
& 50  & \multicolumn{1}{c}{18.07}
% 20%
& 0.286	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c}{3.69}
& \multicolumn{1}{c}{0.655} 	& \multicolumn{1}{c}{92.9\%}	& \multicolumn{1}{c}{1.03}
% 40%
& \multicolumn{1}{c}{0.516} 	& \multicolumn{1}{c}{96.8\%}	& \multicolumn{1}{c}{4.35}
& \multicolumn{1}{c}{0.825} 	& \multicolumn{1}{c}{84.5\%}	& \multicolumn{1}{c}{1.06}
% 60%
& \multicolumn{1}{c}{0.433} 	& \multicolumn{1}{c}{98.4\%}	& \multicolumn{1}{c}{5.79}
& \multicolumn{1}{c}{0.726} 	& \multicolumn{1}{c}{87.3\%}	& \multicolumn{1}{c}{1.05}
% 80%
& \multicolumn{1}{c}{0.313} 	& \multicolumn{1}{c}{98.0\%}	& \multicolumn{1}{c}{4.36}
& \multicolumn{1}{c}{0.639} 	& \multicolumn{1}{c}{85.3\%}	& \multicolumn{1}{c}{1.2}
\\ 
& 
& 70  & \multicolumn{1}{c}{25.32}
% 20%
& 0.286	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c}{3.66}
& \multicolumn{1}{c}{0.683} 	& \multicolumn{1}{c}{97.2\%}	& \multicolumn{1}{c}{1.01}
% 40%
& \multicolumn{1}{c}{0.528} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c}{4.34}
& \multicolumn{1}{c}{0.853} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{0.437} 	& \multicolumn{1}{c}{98.4\%}	& \multicolumn{1}{c}{5.78}
& \multicolumn{1}{c}{0.762} 	& \multicolumn{1}{c}{94.4\%}	& \multicolumn{1}{c}{1.04}
% 80%
& \multicolumn{1}{c}{0.306} 	& \multicolumn{1}{c}{99.6\%}	& \multicolumn{1}{c}{4.33}
& \multicolumn{1}{c}{0.675} 	& \multicolumn{1}{c}{94.4\%}	& \multicolumn{1}{c}{1.02}
\\ 
& 
& 100  & \multicolumn{1}{c}{35.57}
% 20%
& 0.286	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c}{3.67}
& \multicolumn{1}{c}{0.702} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.512} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{4.33}
& \multicolumn{1}{c}{0.869} 	& \multicolumn{1}{c}{92.9\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{0.429} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c}{5.76}
& \multicolumn{1}{c}{0.786} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c}{1.0}
% 80%
& \multicolumn{1}{c}{0.319} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{4.33}
& \multicolumn{1}{c}{0.714} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
\\
\hline

% Rovers
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Rovers}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.0}
& 10  & \multicolumn{1}{c}{3.0}
% 20%
& 0.941	& \multicolumn{1}{c}{38.1\%}	& \multicolumn{1}{c}{1.65}
& \multicolumn{1}{c}{1.202} 	& \multicolumn{1}{c}{48.4\%}	& \multicolumn{1}{c}{1.52}
% 40%
& \multicolumn{1}{c}{1.087} 	& \multicolumn{1}{c}{54.8\%}	& \multicolumn{1}{c}{2.07}
& \multicolumn{1}{c}{1.532} 	& \multicolumn{1}{c}{52.8\%}	& \multicolumn{1}{c}{1.62}
% 60%
& \multicolumn{1}{c}{1.075} 	& \multicolumn{1}{c}{72.2\%}	& \multicolumn{1}{c}{3.7}
& \multicolumn{1}{c}{1.562} 	& \multicolumn{1}{c}{60.7\%}	& \multicolumn{1}{c}{2.24}
% 80%
& \multicolumn{1}{c}{1.306} 	& \multicolumn{1}{c}{68.7\%}	& \multicolumn{1}{c}{4.16}
& \multicolumn{1}{c}{1.679} 	& \multicolumn{1}{c}{62.7\%}	& \multicolumn{1}{c}{2.86}
\\ 
& 
& 30  & \multicolumn{1}{c}{7.93}
% 20%
& 0.929	& \multicolumn{1}{c}{52.8\%}	& \multicolumn{1}{c}{1.4}
& \multicolumn{1}{c}{1.266} 	& \multicolumn{1}{c}{66.7\%}	& \multicolumn{1}{c}{1.15}
% 40%
& \multicolumn{1}{c}{1.075} 	& \multicolumn{1}{c}{58.7\%}	& \multicolumn{1}{c}{1.45}
& \multicolumn{1}{c}{1.627} 	& \multicolumn{1}{c}{63.1\%}	& \multicolumn{1}{c}{1.09}
% 60%
& \multicolumn{1}{c}{1.052} 	& \multicolumn{1}{c}{68.7\%}	& \multicolumn{1}{c}{2.93}
& \multicolumn{1}{c}{1.698} 	& \multicolumn{1}{c}{64.7\%}	& \multicolumn{1}{c}{1.48}
% 80%
& \multicolumn{1}{c}{1.020} 	& \multicolumn{1}{c}{67.5\%}	& \multicolumn{1}{c}{3.63}
& \multicolumn{1}{c}{1.527} 	& \multicolumn{1}{c}{65.1\%}	& \multicolumn{1}{c}{1.76}
\\ 
& 
& 50  & \multicolumn{1}{c}{12.75}
% 20%
& 0.949	& \multicolumn{1}{c}{70.6\%}	& \multicolumn{1}{c}{1.32}
& \multicolumn{1}{c}{1.313} 	& \multicolumn{1}{c}{80.2\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \multicolumn{1}{c}{1.067} 	& \multicolumn{1}{c}{71.0\%}	& \multicolumn{1}{c}{1.22}
& \multicolumn{1}{c}{1.706} 	& \multicolumn{1}{c}{84.5\%}	& \multicolumn{1}{c}{1.03}
% 60%
& \multicolumn{1}{c}{1.056} 	& \multicolumn{1}{c}{73.4\%}	& \multicolumn{1}{c}{2.46}
& \multicolumn{1}{c}{1.829} 	& \multicolumn{1}{c}{76.6\%}	& \multicolumn{1}{c}{1.04}
% 80%
& \multicolumn{1}{c}{1.061} 	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c}{3.04}
& \multicolumn{1}{c}{1.631} 	& \multicolumn{1}{c}{75.4\%}	& \multicolumn{1}{c}{1.04}
\\ 
& 
& 70  & \multicolumn{1}{c}{17.96}
% 20%
& 0.929	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c}{1.31}
& \multicolumn{1}{c}{1.365} 	& \multicolumn{1}{c}{92.9\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{1.067} 	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c}{1.26}
& \multicolumn{1}{c}{1.766} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c}{1.01}
% 60%
& \multicolumn{1}{c}{1.068} 	& \multicolumn{1}{c}{78.2\%}	& \multicolumn{1}{c}{2.41}
& \multicolumn{1}{c}{1.942} 	& \multicolumn{1}{c}{90.1\%}	& \multicolumn{1}{c}{1.02}
% 80%
& \multicolumn{1}{c}{1.021} 	& \multicolumn{1}{c}{80.6\%}	& \multicolumn{1}{c}{2.95}
& \multicolumn{1}{c}{1.726} 	& \multicolumn{1}{c}{91.7\%}	& \multicolumn{1}{c}{1.02}
\\ 
& 
& 100  & \multicolumn{1}{c}{24.93}
% 20%
& 0.929	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c}{1.3}
& \multicolumn{1}{c}{1.393} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \multicolumn{1}{c}{1.078} 	& \multicolumn{1}{c}{88.1\%}	& \multicolumn{1}{c}{1.26}
& \multicolumn{1}{c}{1.821} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{1.066} 	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c}{2.31}
& \multicolumn{1}{c}{2.024} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.0}
% 80%
& \multicolumn{1}{c}{1.012} 	& \multicolumn{1}{c}{95.2\%}	& \multicolumn{1}{c}{2.89}
& \multicolumn{1}{c}{1.869} 	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c}{1.0}
\\
\hline

% Satellite
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Satellite}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.4}
& 10  & \multicolumn{1}{c}{2.07}
% 20%
& 0.111	& \multicolumn{1}{c}{69.8\%}	& \multicolumn{1}{c}{2.72}
& \multicolumn{1}{c}{0.258} 	& \multicolumn{1}{c}{61.1\%}	& \multicolumn{1}{c}{2.29}
% 40%
& \multicolumn{1}{c}{0.123} 	& \multicolumn{1}{c}{87.7\%}	& \multicolumn{1}{c}{5.14}
& \multicolumn{1}{c}{0.286} 	& \multicolumn{1}{c}{65.5\%}	& \multicolumn{1}{c}{2.49}
% 60%
& \multicolumn{1}{c}{0.139} 	& \multicolumn{1}{c}{82.5\%}	& \multicolumn{1}{c}{4.35}
& \multicolumn{1}{c}{0.210} 	& \multicolumn{1}{c}{58.7\%}	& \multicolumn{1}{c}{2.26}
% 80%
& \multicolumn{1}{c}{0.135} 	& \multicolumn{1}{c}{80.6\%}	& \multicolumn{1}{c}{4.35}
& \multicolumn{1}{c}{0.234} 	& \multicolumn{1}{c}{65.1\%}	& \multicolumn{1}{c}{2.5}
\\ 
& 
& 30  & \multicolumn{1}{c}{5.43}
% 20%
& 0.107	& \multicolumn{1}{c}{75.0\%}	& \multicolumn{1}{c}{2.02}
& \multicolumn{1}{c}{0.286} 	& \multicolumn{1}{c}{71.4\%}	& \multicolumn{1}{c}{1.27}
% 40%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{86.5\%}	& \multicolumn{1}{c}{4.6}
& \multicolumn{1}{c}{0.321} 	& \multicolumn{1}{c}{70.2\%}	& \multicolumn{1}{c}{1.39}
% 60%
& \multicolumn{1}{c}{0.135} 	& \multicolumn{1}{c}{84.5\%}	& \multicolumn{1}{c}{3.73}
& \multicolumn{1}{c}{0.234} 	& \multicolumn{1}{c}{70.2\%}	& \multicolumn{1}{c}{1.28}
% 80%
& \multicolumn{1}{c}{0.135} 	& \multicolumn{1}{c}{84.1\%}	& \multicolumn{1}{c}{3.08}
& \multicolumn{1}{c}{0.266} 	& \multicolumn{1}{c}{73.4\%}	& \multicolumn{1}{c}{1.32}
\\ 
& 
& 50  & \multicolumn{1}{c}{8.71}
% 20%
& 0.103	& \multicolumn{1}{c}{83.3\%}	& \multicolumn{1}{c}{1.84}
& \multicolumn{1}{c}{0.306} 	& \multicolumn{1}{c}{77.0\%}	& \multicolumn{1}{c}{1.08}
% 40%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{90.9\%}	& \multicolumn{1}{c}{4.52}
& \multicolumn{1}{c}{0.349} 	& \multicolumn{1}{c}{69.8\%}	& \multicolumn{1}{c}{1.12}
% 60%
& \multicolumn{1}{c}{0.135} 	& \multicolumn{1}{c}{87.3\%}	& \multicolumn{1}{c}{3.53}
& \multicolumn{1}{c}{0.258} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c}{1.1}
% 80%
& \multicolumn{1}{c}{0.131} 	& \multicolumn{1}{c}{85.3\%}	& \multicolumn{1}{c}{2.81}
& \multicolumn{1}{c}{0.294} 	& \multicolumn{1}{c}{79.8\%}	& \multicolumn{1}{c}{1.09}
\\ 
& 
& 70  & \multicolumn{1}{c}{12.29}
% 20%
& 0.107	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c}{1.81}
& \multicolumn{1}{c}{0.325} 	& \multicolumn{1}{c}{87.3\%}	& \multicolumn{1}{c}{1.04}
% 40%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{94.0\%}	& \multicolumn{1}{c}{4.51}
& \multicolumn{1}{c}{0.377} 	& \multicolumn{1}{c}{82.5\%}	& \multicolumn{1}{c}{1.07}
% 60%
& \multicolumn{1}{c}{0.135} 	& \multicolumn{1}{c}{88.5\%}	& \multicolumn{1}{c}{3.33}
& \multicolumn{1}{c}{0.274} 	& \multicolumn{1}{c}{90.5\%}	& \multicolumn{1}{c}{1.05}
% 80%
& \multicolumn{1}{c}{0.131} 	& \multicolumn{1}{c}{89.7\%}	& \multicolumn{1}{c}{2.64}
& \multicolumn{1}{c}{0.321} 	& \multicolumn{1}{c}{91.3\%}	& \multicolumn{1}{c}{1.05}
\\ 
& 
& 100  & \multicolumn{1}{c}{16.89}
% 20%
& 0.107	& \multicolumn{1}{c}{98.8\%}	& \multicolumn{1}{c}{1.67}
& \multicolumn{1}{c}{0.345} 	& \multicolumn{1}{c}{89.3\%}	& \multicolumn{1}{c}{1.0}
% 40%
& \multicolumn{1}{c}{0.119} 	& \multicolumn{1}{c}{97.6\%}	& \multicolumn{1}{c}{4.44}
& \multicolumn{1}{c}{0.405} 	& \multicolumn{1}{c}{85.7\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{0.131} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c}{3.3}
& \multicolumn{1}{c}{0.298} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c}{1.02}
% 80%
& \multicolumn{1}{c}{0.131} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c}{2.65}
& \multicolumn{1}{c}{0.345} 	& \multicolumn{1}{c}{100.0\%}	& \multicolumn{1}{c}{1.04}
\\
\hline

% Sokoban
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Sokoban}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{7.1}
& 10  & \multicolumn{1}{c}{3.18}
% 20%
& 1.339	& \multicolumn{1}{c}{26.6\%}	& \multicolumn{1}{c}{1.33}
& \multicolumn{1}{c}{0.861} 	& \multicolumn{1}{c}{34.1\%}	& \multicolumn{1}{c}{1.41}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 30  & \multicolumn{1}{c}{8.82}
% 20%
& 1.243	& \multicolumn{1}{c}{29.0\%}	& \multicolumn{1}{c}{1.23}
& \multicolumn{1}{c}{0.897} 	& \multicolumn{1}{c}{40.9\%}	& \multicolumn{1}{c}{1.05}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 50  & \multicolumn{1}{c}{14.07}
% 20%
& 1.191	& \multicolumn{1}{c}{32.5\%}	& \multicolumn{1}{c}{1.22}
& \multicolumn{1}{c}{0.913} 	& \multicolumn{1}{c}{42.9\%}	& \multicolumn{1}{c}{1.03}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 70  & \multicolumn{1}{c}{19.86}
% 20%
& 1.173	& \multicolumn{1}{c}{35.3\%}	& \multicolumn{1}{c}{1.19}
& \multicolumn{1}{c}{0.964} 	& \multicolumn{1}{c}{59.1\%}	& \multicolumn{1}{c}{1.02}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
&
& 100  & \multicolumn{1}{c}{27.71}
% 20%
& 1.145	& \multicolumn{1}{c}{45.2\%}	& \multicolumn{1}{c}{1.14}
& \multicolumn{1}{c}{0.993} 	& \multicolumn{1}{c}{76.2\%}	& \multicolumn{1}{c}{1.01}
% 40%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 60%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
% 80%
& \textit{Timeout} & \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
& \multicolumn{1}{c}{ Timeout} 	& \multicolumn{1}{c}{-}	& \multicolumn{1}{c}{-}
\\
\hline

% Zeno-Travel
\multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{Zeno}} \rotatebox[origin=c]{90}{(4368)}} & \multirow{5}{*}{6.9}
& 10  & \multicolumn{1}{c}{2.61}
% 20%
& 1.167	& \multicolumn{1}{c}{40.5\%}	& \multicolumn{1}{c}{1.64}
& \multicolumn{1}{c}{1.647} 	& \multicolumn{1}{c}{44.0\%}	& \multicolumn{1}{c}{1.49}
% 40%
& \multicolumn{1}{c}{1.548} 	& \multicolumn{1}{c}{43.3\%}	& \multicolumn{1}{c}{3.0}
& \multicolumn{1}{c}{2.059} 	& \multicolumn{1}{c}{46.0\%}	& \multicolumn{1}{c}{1.79}
% 60%
& \multicolumn{1}{c}{1.548} 	& \multicolumn{1}{c}{61.1\%}	& \multicolumn{1}{c}{3.92}
& \multicolumn{1}{c}{2.006} 	& \multicolumn{1}{c}{54.0\%}	& \multicolumn{1}{c}{2.03}
% 80%
& \multicolumn{1}{c}{1.298} 	& \multicolumn{1}{c}{77.8\%}	& \multicolumn{1}{c}{5.29}
& \multicolumn{1}{c}{1.926} 	& \multicolumn{1}{c}{67.1\%}	& \multicolumn{1}{c}{2.52}
\\ 
& 
& 30  & \multicolumn{1}{c}{6.75}
% 20%
& 1.131	& \multicolumn{1}{c}{44.0\%}	& \multicolumn{1}{c}{1.3}
& \multicolumn{1}{c}{1.706} 	& \multicolumn{1}{c}{54.0\%}	& \multicolumn{1}{c}{1.12}
% 40%
& \multicolumn{1}{c}{1.492} 	& \multicolumn{1}{c}{18.3\%}	& \multicolumn{1}{c}{1.82}
& \multicolumn{1}{c}{2.004} 	& \multicolumn{1}{c}{51.2\%}	& \multicolumn{1}{c}{1.06}
% 60%
& \multicolumn{1}{c}{1.504} 	& \multicolumn{1}{c}{47.6\%}	& \multicolumn{1}{c}{3.01}
& \multicolumn{1}{c}{2.099} 	& \multicolumn{1}{c}{59.9\%}	& \multicolumn{1}{c}{1.3}
% 80%
& \multicolumn{1}{c}{1.294} 	& \multicolumn{1}{c}{58.3\%}	& \multicolumn{1}{c}{4.08}
& \multicolumn{1}{c}{2.079} 	& \multicolumn{1}{c}{68.7\%}	& \multicolumn{1}{c}{1.39}
\\ 
& 
& 50  & \multicolumn{1}{c}{10.82}
% 20%
& 1.127	& \multicolumn{1}{c}{56.0\%}	& \multicolumn{1}{c}{1.29}
& \multicolumn{1}{c}{1.878} 	& \multicolumn{1}{c}{68.7\%}	& \multicolumn{1}{c}{1.03}
% 40%
& \multicolumn{1}{c}{1.492} 	& \multicolumn{1}{c}{15.5\%}	& \multicolumn{1}{c}{1.76}
& \multicolumn{1}{c}{2.167} 	& \multicolumn{1}{c}{68.7\%}	& \multicolumn{1}{c}{1.02}
% 60%
& \multicolumn{1}{c}{1.513} 	& \multicolumn{1}{c}{48.8\%}	& \multicolumn{1}{c}{3.04}
& \multicolumn{1}{c}{2.156} 	& \multicolumn{1}{c}{71.4\%}	& \multicolumn{1}{c}{1.06}
% 80%
& \multicolumn{1}{c}{1.282} 	& \multicolumn{1}{c}{53.6\%}	& \multicolumn{1}{c}{3.88}
& \multicolumn{1}{c}{2.108} 	& \multicolumn{1}{c}{79.0\%}	& \multicolumn{1}{c}{1.01}
\\ 
& 
& 70  & \multicolumn{1}{c}{15.21}
% 20%
& 1.135	& \multicolumn{1}{c}{64.7\%}	& \multicolumn{1}{c}{1.42}
& \multicolumn{1}{c}{1.837} 	& \multicolumn{1}{c}{77.0\%}	& \multicolumn{1}{c}{1.03}
% 40%
& \multicolumn{1}{c}{1.476} 	& \multicolumn{1}{c}{11.5\%}	& \multicolumn{1}{c}{2.08}
& \multicolumn{1}{c}{2.292} 	& \multicolumn{1}{c}{73.8\%}	& \multicolumn{1}{c}{1.04}
% 60%
& \multicolumn{1}{c}{1.516} 	& \multicolumn{1}{c}{42.9\%}	& \multicolumn{1}{c}{3.02}
& \multicolumn{1}{c}{2.248} 	& \multicolumn{1}{c}{79.4\%}	& \multicolumn{1}{c}{1.06}
% 80%
& \multicolumn{1}{c}{1.286} 	& \multicolumn{1}{c}{48.4\%}	& \multicolumn{1}{c}{3.8}
& \multicolumn{1}{c}{2.306} 	& \multicolumn{1}{c}{88.9\%}	& \multicolumn{1}{c}{1.02}
\\ 
& 
& 100  & \multicolumn{1}{c}{21.14}
% 20%
& 1.143	& \multicolumn{1}{c}{67.9\%}	& \multicolumn{1}{c}{1.8}
& \multicolumn{1}{c}{2.181} 	& \multicolumn{1}{c}{86.9\%}	& \multicolumn{1}{c}{1.01}
% 40%
& \multicolumn{1}{c}{1.464} 	& \multicolumn{1}{c}{10.7\%}	& \multicolumn{1}{c}{3.0}
& \multicolumn{1}{c}{2.395} 	& \multicolumn{1}{c}{92.9\%}	& \multicolumn{1}{c}{1.0}
% 60%
& \multicolumn{1}{c}{1.556} 	& \multicolumn{1}{c}{42.9\%}	& \multicolumn{1}{c}{3.45}
& \multicolumn{1}{c}{2.343} 	& \multicolumn{1}{c}{88.1\%}	& \multicolumn{1}{c}{1.04}
% 80%
& \multicolumn{1}{c}{1.286} 	& \multicolumn{1}{c}{44.0\%}	& \multicolumn{1}{c}{4.02}
& \multicolumn{1}{c}{2.424} 	& \multicolumn{1}{c}{96.4\%}	& \multicolumn{1}{c}{1.0}
\\
\hline
\end{tabular}
\begin{tabular}{ccccccclcccccclcccccclcccccc}
\toprule
		 \multicolumn{28}{c}{10\% of Observability} \\
\toprule
		 \cline{2-7} \cline{9-14} \cline{16-21} \cline{23-28}
         
         & \multicolumn{6}{c}{ Domain Incompleteness 20\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 40\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 60\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 80\%} 
		 \\ \cline{2-7} \cline{9-14} \cline{16-21} \cline{23-28}
         & $|D|$    & $|P|$    & $|O|$	&  $|S|$  & $|F_{1}|$    & $CD/CP/CO$    &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  &  $|F_{1}|$    & $CD/CP/CO$  &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  & $|F_{1}|$    & $CD/CP/CO$  &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  &  $|F_{1}|$    & $CD/CP/CO$  \\ \cline{1-7} \cline{9-14} \cline{16-21} \cline{23-28} 
Baseline ($\mathit{h_{gc}}$) 	& 11.5 & 0.0 & 0.0 & 1.77 & 0.33 & -0.04/0/0 &
							& 4.9 & 0.0 & 0.0 & 2.41 & 0.28 & -0.02/0/0 &
							& 3.5 & 0.0 & 0.0 & 2.45 & 0.25 & 0.34/0/0 &
							& 2.9 & 0.0 & 0.0 & 2.79 & 0.26 & 0.36/0/0 \\

Baseline ($\mathit{h_{uniq}}$) 	& 11.5 & 0.0 & 0.0 & 1.36 & 0.33 & -0.11/0/0 &
							& 4.9 & 0.0 & 0.0 & 1.67 & 0.29 & -0.02/0/0 &
							& 3.5 & 0.0 & 0.0 & 1.42 & 0.28 & 0.08/0/0 &
							& 2.9 & 0.0 & 0.0 & 1.90 & 0.28 & 0.09/0/0 \\

$\widetilde{GC}$ (\textit{D+P+O})	& 11.6 & 1.4 & 1.3 & 1.94 & 0.46 & -0.11/-0.08/-0.61 &
									& 9.6 & 2.1 & 1.2 & 2.24 & 0.44 & 0.16/-0.13/-0.47 &
									& 7.1 & 2.2 & 1.4 & 2.86 & 0.40 & 0.31/0.16/-0.26 &
									& 6.8 & 1.1 & 1.3 & 3.27 & 0.39 & 0.21/-0.40/-0.24 \\

$\widetilde{GC}$ (\textit{D+O}) & 11.6 & 0.0 & 1.7 & 2.03 & 0.45 & -0.13/0/-0.55 &
								& 9.6 & 0.0 & 1.7 & 2.51 & 0.44 & 0.15/0/-0.42 &
								& 7.1 & 0.0 & 1.9 & 3.23 & 0.40 & 0.28/0/-0.16 &
								& 6.8 & 0.0 & 1.6 & 3.58 & 0.38 & 0.20/0/-0.23 \\

$\widetilde{GC}$ (\textit{P+O}) & 0.0 & 1.4 & 3.0 & 4.30 & 0.30 & 0/-0.16/-0.37 &
								& 0.0 & 2.1 & 2.4 & 4.11 & 0.31 & 0/-0.14/-0.26 &
								& 0.0 & 2.2 & 2.0 & 4.08 & 0.29 & 0/0.01/-0.27 &
								& 0.0 & 1.1 & 1.8 & 4.26 & 0.28 & 0/-0.55/-0.18 \\

$\widetilde{GC}$ (\textit{P}) & 0.0 & 1.4 & 0.0 & 2.31 & 0.24 & 0.11/0/0 &
							  & 0.0 & 2.1 & 0.0 & 2.29 & 0.22 & -0.07/0/0 &
							  & 0.0 & 2.2 & 0.0 & 2.08 & 0.22 & 0.28/0/0 &
							  & 0.0 & 1.1 & 0.0 & 2.20 & 0.21 & -0.29/0/0 \\

$\widetilde{GC}$ (\textit{O}) & 0.0 & 0.0 & 3.4 & 3.54 & 0.43 & 0/0/-0.39 &
							  & 0.0 & 0.0 & 2.9 & 3.92 & 0.42 & 0/0/-0.34 &
							  & 0.0 & 0.0 & 2.6 & 4.38 & 0.38 & 0/0/-0.16 &
							  & 0.0 & 0.0 & 2.1 & 4.51 & 0.37 & 0/0/-0.19\\

$\widetilde{UNIQ}$ (\textit{D+P+O}) & 11.6 & 1.4 & 1.3 & 1.87 & 0.40 & -0.12/-0.02/-0.46 &
									& 9.6 & 2.1 & 1.2 & 2.01 & 0.40 & 0.08/-0.16/-0.39 &
									& 7.1 & 2.2 & 1.4 & 2.34 & 0.35 & 0.24/0.12/-0.23 &
									& 6.9 & 1.1 & 1.3 & 2.91 & 0.35 & 0.13/-0.57/-0.26 \\

$\widetilde{UNIQ}$ (\textit{D+O}) & 11.6 & 0.0 & 1.7 & 2.00 & 0.38 & -0.13/0/-0.43 &
								  & 9.6 & 0.0 & 1.7 & 2.39 & 0.38 & 0.06/0/-0.39 &
								  & 7.1 & 0.0 & 1.9 & 3.01 & 0.35 & 0.16/0/-0.26 &
								  & 6.9 & 0.0 & 1.6 & 3.12 & 0.34 & 0.12/0/-0.31 \\

$\widetilde{UNIQ}$ (\textit{P+O}) & 0.0 & 1.4 & 3.0 & 4.38 & 0.30 & 0/-0.23/-0.47 &
								  & 0.0 & 2.1 & 2.4 & 3.98 & 0.32 & 0/-0.33/-0.46 &
								  & 0.0 & 2.2 & 2.0 & 3.79 & 0.29 & 0/-0.15/-0.34 &
								  & 0.0 & 1.1 & 1.8 & 3.73 & 0.29 & 0/-0.62/-0.35 \\

$\widetilde{UNIQ}$ (\textit{P})	& 0.0 & 1.4 & 0.0 & 1.25 & 0.26 & -0.26/0/0 &
								& 0.0 & 2.1 & 0.0 & 1.32 & 0.27 & -0.42/0/0 &
								& 0.0 & 2.2 & 0.0 & 1.32 & 0.27 & -0.20/0/0 &
								& 0.0 & 1.1 & 0.0 & 1.32 & 0.27 & -0.55/0/0 \\

$\widetilde{UNIQ}$ (\textit{O}) & 0.0 & 0.0 & 3.4 & 3.37 & 0.43 & 0/0/-0.42 &
								& 0.0 & 0.0 & 2.9 & 3.80 & 0.42 & 0/0/-0.34 &
								& 0.0 & 0.0 & 2.6 & 4.24 & 0.38 & 0/0/-0.17 &
								& 0.0 & 0.0 & 2.1 & 4.40 & 0.37 & 0/0/-0.19 \\
\hline
\bottomrule
\end{tabular}

\begin{tabular}{ccccccclcccccclcccccclcccccc}
\toprule
		 \multicolumn{28}{c}{30\% of Observability} \\
\toprule		 

		 \cline{2-7} \cline{9-14} \cline{16-21} \cline{23-28}
         & \multicolumn{6}{c}{ Domain Incompleteness 20\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 40\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 60\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 80\%} 
		 \\ \cline{2-7} \cline{9-14} \cline{16-21} \cline{23-28}
         & $|D|$    & $|P|$    & $|O|$	&  $|S|$  & $|F_{1}|$    & $CD/CP/CO$    &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  &  $|F_{1}|$    & $CD/CP/CO$  &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  & $|F_{1}|$    & $CD/CP/CO$  &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  &  $|F_{1}|$    & $CD/CP/CO$  \\ \cline{1-7} \cline{9-14} \cline{16-21} \cline{23-28} 
Baseline ($\mathit{h_{gc}}$) & 11.5 & 0.0 & 0.0 & 1.46 & 0.33 & 0.14/0/0 &
						 & 4.8 & 0.0 & 0.0 & 1.64 & 0.28 & 0.29/0/0 &
						 & 3.5 & 0.0 & 0.0 & 1.90 & 0.25 & 0.55/0/0 &
						 & 2.9 & 0.0 & 0.0 & 2.16 & 0.26 & 0.59/0/0 \\

Baseline ($\mathit{h_{uniq}}$) & 11.5 & 0.0 & 0.0 & 1.33 & 0.33 & 0.15/0/0 &
						   & 4.8 & 0.0 & 0.0 & 1.59 & 0.29 & 0.20/0/0 &
						   & 3.5 & 0.0 & 0.0 & 1.72 & 0.28 & 0.21/0/0 &
						   & 2.9 & 0.0 & 0.0 & 2.07 & 0.28 & 0.30/0/0 \\

$\widetilde{GC}$ (\textit{D+P+O}) & 11.5 & 1.4 & 4.4 & 1.39 & 0.66 & 0.09/0.05/-0.64 &
								  & 9.6 & 2.1 & 4.0 & 1.55 & 0.63 & 0.48/0.16/-0.45 &
								  & 7.1 & 2.2 & 4.4 & 1.88 & 0.57 & 0.70/0.54/-0.04 &
								  & 6.8 & 1.1 & 4.2 & 2.15 & 0.55 & 0.53/-0.08/0.10 \\

$\widetilde{GC}$ (\textit{D+O}) & 11.6 & 0.0 & 5.5 & 1.41 & 0.65 & 0.09/0/-0.56 &
								& 9.6 & 0.0 & 5.4 & 1.64 & 0.63 & 0.50/0/-0.35 &
								& 7.1 & 0.0 & 6.0 & 2.01 & 0.57 & 0.69/0/0.16 &
								& 6.8 & 0.0 & 5.1 & 2.29 & 0.55 & 0.54/0/0.15 \\

$\widetilde{GC}$ (\textit{P+O}) & 0.0 & 1.4 & 9.5 & 4.88 & 0.32 & 0/0/-0.41 &
								& 0.0 & 2.1 & 7.6 & 4.49 & 0.34 & 0/0/-0.29 &
								& 0.0 & 2.2 & 6.5 & 4.42 & 0.32 & 0/0/-0.18 &
								& 0.0 & 1.1 & 6.0 & 4.66 & 0.30 & 0/0/-0.23 \\

$\widetilde{GC}$ (\textit{P}) & 0.0 & 1.4 & 0.0 & 1.91 & 0.29 & 0/0.17/0 &
							  & 0.0 & 2.1 & 0.0 & 1.92 & 0.28 & 0/0.01/0 &
							  & 0.0 & 2.2 & 0.0 & 1.83 & 0.28 & 0/0.52/0 &
							  & 0.0 & 1.1 & 0.0 & 1.77 & 0.27 & 0/-0.34/0 \\

$\widetilde{GC}$ (\textit{O}) & 0.0 & 0.0 & 10.7 & 1.97 & 0.64 & 0/0/-0.35 &
							  & 0.0 & 0.0 & 9.2 & 2.16 & 0.61 & 0/0/-0.19 &
							  & 0.0 & 0.0 & 8.2 & 2.50 & 0.54 & 0/0/0.18 &
							  & 0.0 & 0.0 & 6.8 & 2.69 & 0.53 & 0/0/0.13 \\

$\widetilde{UNIQ}$ (\textit{D+P+O}) & 11.6 & 1.4 & 4.4 & 1.28 & 0.61 & 0.06/0.15/-0.52 &
									& 9.6 & 2.1 & 4.0 & 1.36 & 0.58 & 0.28/0.14/-0.40 &
									& 7.1 & 2.2 & 4.4 & 1.64 & 0.52 & 0.62/0.60/-0.02 &
									& 6.8 & 1.1 & 4.2 & 1.94 & 0.50 & 0.53/-0.08/0.12 \\

$\widetilde{UNIQ}$ (\textit{D+O}) & 11.6 & 0.0 & 5.5 & 1.28 & 0.59 & 0.08/0/-0.51 &
								  & 9.6 & 0.0 & 5.4 & 1.47 & 0.55 & 0.28/0/-0.28 &
								  & 7.1 & 0.0 & 6.0 & 1.84 & 0.50 & 0.53/0/0.09 &
								  & 6.8 & 0.0 & 5.1 & 2.12 & 0.51 & 0.55/0/0.04 \\

$\widetilde{UNIQ}$ (\textit{P+O}) & 0.0 & 1.4 & 9.5 & 4.06 & 0.32 & 0/0/-0.50 &
								  & 0.0 & 2.1 & 7.6 & 3.78 & 0.33 & 0/0/-0.53 &
								  & 0.0 & 2.2 & 6.5 & 3.50 & 0.32 & 0/0/-0.34 &
								  & 0.0 & 1.1 & 6.0 & 3.26 & 0.29 & 0/0/-0.38 \\

$\widetilde{UNIQ}$ (\textit{P})	& 0.0 & 1.4 & 0.0 & 1.25 & 0.26 & 0/-0.26/0 &
								& 0.0 & 2.1 & 0.0 & 1.31 & 0.26 & 0/-0.42/0 &
								& 0.0 & 2.2 & 0.0 & 1.31 & 0.27 & 0/-0.19/0 &
								& 0.0 & 1.1 & 0.0 & 1.31 & 0.27 & 0/-0.55/0 \\

$\widetilde{UNIQ}$ (\textit{O}) & 0.0 & 0.0 & 10.7 & 1.80 & 0.63 & 0/0/-0.34 &
								& 0.0 & 0.0 & 9.2 & 2.01 & 0.61 & 0/0/-0.16 &
								& 0.0 & 0.0 & 8.2 & 2.31 & 0.54 & 0/0/0.19 &
								& 0.0 & 0.0 & 6.8 & 2.55 & 0.52 & 0/0/0.14 \\
\hline
\bottomrule
\end{tabular}

\begin{tabular}{ccccccclcccccclcccccclcccccc}
\toprule
		 \multicolumn{28}{c}{50\% of Observability} \\
\toprule		 

		 \cline{2-7} \cline{9-14} \cline{16-21} \cline{23-28}
         & \multicolumn{6}{c}{ Domain Incompleteness 20\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 40\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 60\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 80\%} 
		 \\ \cline{2-7} \cline{9-14} \cline{16-21} \cline{23-28}
         & $|D|$    & $|P|$    & $|O|$	&  $|S|$  & $|F_{1}|$    & $CD/CP/CO$    &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  &  $|F_{1}|$    & $CD/CP/CO$  &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  & $|F_{1}|$    & $CD/CP/CO$  &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  &  $|F_{1}|$    & $CD/CP/CO$  \\ \cline{1-7} \cline{9-14} \cline{16-21} \cline{23-28} 
Baseline ($\mathit{h_{gc}}$) & 11.5 & 0.0 & 0.0 & 1.36 & 0.44 & 0.38/0/0 &
						 & 4.8 & 0.0 & 0.0 & 1.50 & 0.36 & 0.43/0/0 &
						 & 3.5 & 0.0 & 0.0 & 1.74 & 0.31 & 0.63/0/0 &
						 & 2.9 & 0.0 & 0.0 & 1.95 & 0.34 & 0.71/0/0 \\

Baseline ($\mathit{h_{uniq}}$) & 11.5 & 0.0 & 0.0 & 1.27 & 0.45 & 0.32/0/0 &
						   & 4.8 & 0.0 & 0.0 & 1.48 & 0.34 & 0.41/0/0 &
						   & 3.5 & 0.0 & 0.0 & 1.56 & 0.32 & 0.31/0/0 &
						   & 2.9 & 0.0 & 0.0 & 1.74 & 0.32 & 0.46/0/0 \\

$\widetilde{GC}$ (\textit{D+P+O}) & 11.6 & 1.4 & 8.8 & 1.24 & 0.76 & 0.29/0.17/-0.45 &
								  & 9.6 & 2.1 & 7.9 & 1.31 & 0.76 & 0.63/0.37/-0.20 &
								  & 7.1 & 2.2 & 8.5 & 1.53 & 0.70 & 0.85/0.55/0.24 &
								  & 6.8 & 1.1 & 8.2 & 1.76 & 0.67 & 0.65/0.05/0.35 \\

$\widetilde{GC}$ (\textit{D+O}) & 11.6 & 0.0 & 10.9 & 1.26 & 0.76 & 0.34/0.0/-0.35 &
								& 9.6 & 0.0 & 10.6 & 1.33 & 0.76 & 0.66/0.0/-0.04 &
								& 7.1 & 0.0 & 11.4 & 1.59 & 0.69 & 0.84/0.0/0.46 &
								& 6.8 & 0.0 & 9.8 & 1.84 & 0.67 & 0.65/0.0/0.39 \\

$\widetilde{GC}$ (\textit{P+O}) & 0.0 & 1.4 & 18.6 & 5.19 & 0.18 & 0/-0.11/-0.37 &
								& 0.0 & 2.1 & 14.9 & 4.73 & 0.20 & 0/-0.04/-0.28 &
								& 0.0 & 2.2 & 12.6 & 4.82 & 0.19 & 0/0.34/-0.17 &
								& 0.0 & 1.1 & 11.7 & 4.87 & 0.16 & 0/-0.50/-0.28 \\

$\widetilde{GC}$ (\textit{P}) & 0.0 & 1.4 & 0.0 & 1.94 & 0.31 & 0/0.20/0 &
							  & 0.0 & 2.1 & 0.0 & 1.96 & 0.35 & 0/0.11/0 &
							  & 0.0 & 2.2 & 0.0 & 2.02 & 0.33 & 0/0.65/0 &
							  & 0.0 & 1.1 & 0.0 & 1.70 & 0.30 & 0/-0.27/0 \\

$\widetilde{GC}$ (\textit{O}) & 0.0 & 0.0 & 20.7 & 1.54 & 0.74 & 0/0/-0.07 &
							  & 0.0 & 0.0 & 17.8 & 1.59 & 0.74 & 0/0/0.10 &
							  & 0.0 & 0.0 & 15.7 & 1.88 & 0.66 & 0/0/0.45 &
							  & 0.0 & 0.0 & 13.3 & 2.08 & 0.64 & 0/0/0.31 \\

$\widetilde{UNIQ}$ (\textit{D+P+O}) & 11.6 & 1.4 & 8.8 & 1.13 & 0.72 & 0.32/0.26/-0.32 &
									& 9.6 & 2.1 & 7.9 & 1.18 & 0.70 & 0.33/0.37/-0.07 &
									& 7.1 & 2.2 & 8.5 & 1.38 & 0.64 & 0.83/0.64/0.36 &
									& 6.8 & 1.1 & 8.2 & 1.60 & 0.62 & 0.63/0.06/0.40 \\

$\widetilde{UNIQ}$ (\textit{D+O}) & 11.6 & 0.0 & 10.9 & 1.14 & 0.70 & 0.39/0.0/-0.21 &
								  & 9.6 & 0.0 & 10.6 & 1.25 & 0.67 & 0.45/0.0/0.17 &
								  & 7.1 & 0.0 & 11.4 & 1.52 & 0.62 & 0.68/0.0/0.44 &
								  & 6.8 & 0.0 & 9.8 & 1.78 & 0.63 & 0.66/0.0/0.33 \\

$\widetilde{UNIQ}$ (\textit{P+O}) & 0.0 & 1.4 & 18.6 & 4.02 & 0.32 & 0/-0.13/-0.48 &
								  & 0.0 & 2.1 & 14.9 & 3.83 & 0.35 & 0/-0.17/-0.51 &
								  & 0.0 & 2.2 & 12.6 & 3.72 & 0.33 & 0/0.18/-0.29 &
								  & 0.0 & 1.1 & 11.7 & 3.21 & 0.29 & 0/-0.57/-0.41 \\

$\widetilde{UNIQ}$ (\textit{P})	& 0.0 & 1.4 & 0.0 & 1.25 & 0.26 & 0/-0.26/0 &
								& 0.0 & 2.1 & 0.0 & 1.31 & 0.27 & 0/-0.42/0 &
								& 0.0 & 2.2 & 0.0 & 1.31 & 0.27 & 0/-0.19/0 &
								& 0.0 & 1.1 & 0.0 & 1.31 & 0.27 & 0/-0.55/0 \\

$\widetilde{UNIQ}$ (\textit{O}) & 0.0 & 0.0 & 20.7 & 1.39 & 0.74 & 0/0/-0.02 &
								& 0.0 & 0.0 & 17.8 & 1.46 & 0.74 & 0/0/0.11 &
								& 0.0 & 0.0 & 15.7 & 1.68 & 0.66 & 0/0/0.46 &
								& 0.0 & 0.0 & 13.3 & 1.93 & 0.64 & 0/0/0.32 \\
\hline
\bottomrule
\end{tabular}
\begin{tabular}{ccccccclcccccclcccccclcccccc}
\toprule
		 \multicolumn{28}{c}{70\% of Observability} \\
\toprule		 

		 \cline{2-7} \cline{9-14} \cline{16-21} \cline{23-28}
         & \multicolumn{6}{c}{Domain Incompleteness 20\%} &  
		 & \multicolumn{6}{c}{Domain Incompleteness 40\%} &  
		 & \multicolumn{6}{c}{Domain Incompleteness 60\%} &  
		 & \multicolumn{6}{c}{Domain Incompleteness 80\%} 
		 \\ \cline{2-7} \cline{9-14} \cline{16-21} \cline{23-28}
         & $|D|$    & $|P|$    & $|O|$	&  $|S|$  & $|F_{1}|$    & $CD/CP/CO$    &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  &  $|F_{1}|$    & $CD/CP/CO$  &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  & $|F_{1}|$    & $CD/CP/CO$  &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  &  $|F_{1}|$    & $CD/CP/CO$  \\ \cline{1-7} \cline{9-14} \cline{16-21} \cline{23-28} 
Baseline ($\mathit{h_{gc}}$) & 11.5 & 0.0 & 0.0 & 1.35 & 0.50 & 0.49/0/0 &
						 & 4.8 & 0.0 & 0.0 & 1.46 & 0.41 & 0.54/0/0 &
						 & 3.5 & 0.0 & 0.0 & 1.70 & 0.33 & 0.67/0/0 &
						 & 2.9 & 0.0 & 0.0 & 1.90 & 0.37 & 0.71/0/0 \\

Baseline ($\mathit{h_{uniq}}$) & 11.6 & 0.0 & 0.0 & 1.23 & 0.49 & 0.45/0/0 &
						   & 4.8 & 0.0 & 0.0 & 1.37 & 0.36 & 0.49/0/0 &
						   & 3.5 & 0.0 & 0.0 & 1.45 & 0.33 & 0.42/0/0 &
						   & 2.9 & 0.0 & 0.0 & 1.67 & 0.34 & 0.50/0/0 \\

$\widetilde{GC}$ (\textit{D+P+O}) & 11.5 & 1.4 & 14.4 & 1.09 & 0.88 & 0.38/0.27/-0.14 &
								  & 9.6 & 2.1 & 12.8 & 1.14 & 0.87 & 0.62/0.31/0.12 &
								  & 7.1 & 2.2 & 13.6 & 1.30 & 0.83 & 0.72/0.32/0.27 &
								  & 6.8 & 1.1 & 13.2 & 1.43 & 0.80 & 0.65/0.11/0.48 \\

$\widetilde{GC}$ (\textit{D+O}) & 11.6 & 0.0 & 17.5 & 1.11 & 0.87 & 0.38/0/-0.04 &
								& 9.6 & 0.0 & 17.0 & 1.15 & 0.87 & 0.62/0/0.20 &
								& 7.1 & 0.0 & 18.0 & 1.33 & 0.82 & 0.78/0/0.51 &
								& 6.8 & 0.0 & 15.6 & 1.48 & 0.80 & 0.66/0/0.48 \\

$\widetilde{GC}$ (\textit{P+O}) & 0.0 & 1.4 & 29.7 & 5.62 & 0.31 & 0/-0.09/-0.40 &
								& 0.0 & 2.1 & 24.1 & 5.03 & 0.35 & 0/-0.04/-0.29 &
								& 0.0 & 2.2 & 20.4 & 5.13 & 0.35 & 0/0.25/-0.25 &
								& 0.0 & 1.1 & 19.0 & 5.11 & 0.33 & 0/-0.48/-0.34 \\

$\widetilde{GC}$ (\textit{P}) & 0.0 & 1.4 & 0.0 & 2.10 & 0.30 & 0/0.26/0 &
							  & 0.0 & 2.1 & 0.0 & 2.07 & 0.31 & 0/0.10/0 &
							  & 0.0 & 2.2 & 0.0 & 2.19 & 0.28 & 0/0.59/0 &
							  & 0.0 & 1.1 & 0.0 & 1.72 & 0.27 & 0/-0.21/0 \\

$\widetilde{GC}$ (\textit{O}) & 0.0 & 0.0 & 33.0 & 1.25 & 0.84 & 0/0/0.038 &
							  & 0.0 & 0.0 & 28.5 & 1.28 & 0.84 & 0/0/0.30 &
							  & 0.0 & 0.0 & 24.9 & 1.47 & 0.78 & 0/0/0.52 &
							  & 0.0 & 0.0 & 21.4 & 1.63 & 0.77 & 0/0/0.47 \\

$\widetilde{UNIQ}$ (\textit{D+P+O}) & 11.6 & 1.4 & 14.4 & 1.09 & 0.83 & 0.46/0.37/-0.09 &
									& 9.6 & 2.1 & 12.8 & 1.10 & 0.80 & 0.35/0.34/0.21 &
									& 7.1 & 2.2 & 13.6 & 1.23 & 0.76 & 0.84/0.56/0.46 &
									& 6.8 & 1.1 & 13.2 & 1.37 & 0.74 & 0.64/0.18/0.56 \\

$\widetilde{UNIQ}$ (\textit{D+O}) & 11.6 & 0.0 & 17.5 & 1.09 & 0.81 & 0.61/0/0.17 &
								  & 9.6 & 0.0 & 17.0 & 1.15 & 0.77 & 0.45/0/0.46 &
								  & 7.1 & 0.0 & 18.0 & 1.32 & 0.75 & 0.70/0/0.57 &
								  & 6.8 & 0.0 & 15.6 & 1.46 & 0.76 & 0.68/0/0.52 \\

$\widetilde{UNIQ}$ (\textit{P+O}) & 0.0 & 1.4 & 29.7 & 4.20 & 0.32 & 0/-0.09/-0.49 &
								  & 0.0 & 2.1 & 24.1 & 3.97 & 0.35 & 0/-0.14/-0.51 &
								  & 0.0 & 2.2 & 20.4 & 3.91 & 0.34 & 0/0.18/-0.31 &
								  & 0.0 & 1.1 & 19.0 & 3.13 & 0.29 & 0/-0.56/-0.46 \\

$\widetilde{UNIQ}$ (\textit{P})	& 0.0 & 1.4 & 0.0 & 1.25 & 0.26 & 0/-0.27/0 &
								& 0.0 & 2.1 & 0.0 & 1.31 & 0.27 & 0/-0.42/0 &
								& 0.0 & 2.2 & 0.0 & 1.31 & 0.27 & 0/-0.20/0 &
								& 0.0 & 1.1 & 0.0 & 1.31 & 0.27 & 0/-0.55/0 \\

$\widetilde{UNIQ}$ (\textit{O}) & 0.0 & 0.0 & 33.0 & 1.14 & 0.83 & 0/0/0.16 &
								& 0.0 & 0.0 & 28.5 & 1.19 & 0.83 & 0/0/0.26 &
								& 0.0 & 0.0 & 24.9 & 1.35 & 0.77 & 0/0/0.49 &
								& 0.0 & 0.0 & 21.4 & 1.54 & 0.75 & 0/0/0.46 \\
\hline
\bottomrule
\end{tabular}

\begin{tabular}{ccccccclcccccclcccccclcccccc}
\toprule
		 \multicolumn{28}{c}{100\% of Observability} \\
\toprule		 

		 \cline{2-7} \cline{9-14} \cline{16-21} \cline{23-28}
         & \multicolumn{6}{c}{ Domain Incompleteness 20\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 40\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 60\%} &  
		 & \multicolumn{6}{c}{ Domain Incompleteness 80\%} 
		 \\ \cline{2-7} \cline{9-14} \cline{16-21} \cline{23-28}
         & $|D|$    & $|P|$    & $|O|$	&  $|S|$  & $|F_{1}|$    & $CD/CP/CO$    &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  &  $|F_{1}|$    & $CD/CP/CO$  &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  & $|F_{1}|$    & $CD/CP/CO$  &  & $|D|$    & $|P|$    & $|O|$    &  $|S|$  &  $|F_{1}|$    & $CD/CP/CO$  \\ \cline{1-7} \cline{9-14} \cline{16-21} \cline{23-28} 
Baseline ($\mathit{h_{gc}}$) & 11.5 & 0.0 & 0.0 & 1.42 & 0.53 & 0.58/0/0 &
						 & 4.8 & 0.0 & 0.0 & 1.57 & 0.42 & 0.62/0/0 &
						 & 3.5 & 0.0 & 0.0 & 1.77 & 0.36 & 0.66/0/0 &
						 & 2.9 & 0.0 & 0.0 & 1.89 & 0.38 & 0.72/0/0 \\

Baseline ($\mathit{h_{uniq}}$) & 11.5 & 0.0 & 0.0 & 1.39 & 0.53 & 0.59/0/0 &
						   & 4.8 & 0.0 & 0.0 & 1.54 & 0.38 & 0.54/0/0 &
						   & 3.5 & 0.0 & 0.0 & 1.63 & 0.35 & 0.48/0/0 &
						   & 2.9 & 0.0 & 0.0 & 1.83 & 0.35 & 0.52/0/0 \\

$\widetilde{GC}$ (\textit{D+P+O}) & 11.6 & 1.4 & 21.2 & 1.04 & 0.96 & 0.35/0.23/0.32 &
								  & 9.6 & 2.1 & 19.0 & 1.07 & 0.94 & 0.46/0.31/0.34 &
								  & 7.1 & 2.2 & 19.6 & 1.21 & 0.91 & 0.58/0.23/0.41 &
								  & 6.8 & 1.1 & 19.1 & 1.27 & 0.88 & 0.57/0.25/0.60 \\

$\widetilde{GC}$ (\textit{D+O}) & 11.6 & 0.0 & 25.5 & 1.05 & 0.95 & 0.35/0/0.30 &
								& 9.6 & 0.0 & 24.7 & 1.08 & 0.93 & 0.46/0/0.36 &
								& 7.1 & 0.0 & 25.7 & 1.23 & 0.90 & 0.61/0/0.53 &
								& 6.8 & 0.0 & 22.5 & 1.29 & 0.88 & 0.57/0/0.60 \\

$\widetilde{GC}$ (\textit{P+O}) & 0.0 & 1.4 & 42.8 & 6.10 & 0.32 & 0/-0.09/-0.47 &
								& 0.0 & 2.1 & 35.2 & 5.47 & 0.36 & 0/-0.03/-0.37 &
								& 0.0 & 2.2 & 29.7 & 5.39 & 0.35 & 0/0.27/-0.23 &
								& 0.0 & 1.1 & 27.8 & 5.44 & 0.32 & 0/-0.46/-0.40 \\

$\widetilde{GC}$ (\textit{P}) & 0.0 & 1.4 & 0.0 & 2.46 & 0.24 & 0/0.29/0 &
							  & 0.0 & 2.1 & 0.0 & 2.38 & 0.23 & 0/0.12/0 &
							  & 0.0 & 2.2 & 0.0 & 2.32 & 0.23 & 0/0.58/0 &
							  & 0.0 & 1.1 & 0.0 & 1.88 & 0.22 & 0/-0.17/0 \\

$\widetilde{GC}$ (\textit{O}) & 0.0 & 0.0 & 47.4 & 1.12 & 0.91 & 0/0/0.12 &
							  & 0.0 & 0.0 & 41.4 & 1.13 & 0.90 & 0/0/0.39 &
							  & 0.0 & 0.0 & 35.9 & 1.28 & 0.86 & 0/0/0.57 &
							  & 0.0 & 0.0 & 31.2 & 1.39 & 0.84 & 0/0/0.58 \\

$\widetilde{UNIQ}$ (\textit{D+P+O}) & 11.6 & 1.4 & 21.2 & 1.01 & 0.92 & 0.36/0.37/0.31 &
									& 9.6 & 2.1 & 19.0 & 1.03 & 0.88 & 0.15/0.25/0.49 &
									& 7.1 & 2.2 & 19.6 & 1.09 & 0.85 & 0.65/0.39/0.56 &
									& 6.8 & 1.1 & 19.1 & 1.17 & 0.83 & 0.53/0.26/0.65 \\

$\widetilde{UNIQ}$ (\textit{D+O}) & 11.6 & 0.0 & 25.5 & 1.02 & 0.90 & 0.46/0/0.53 &
								  & 9.6 & 0.0 & 24.7 & 1.07 & 0.87 & 0.22/0/0.62 &
								  & 7.1 & 0.0 & 25.7 & 1.16 & 0.85 & 0.58/0/0.59 &
								  & 6.8 & 0.0 & 22.5 & 1.23 & 0.85 & 0.55/0/0.60 \\

$\widetilde{UNIQ}$ (\textit{P+O}) & 0.0 & 1.4 & 42.8 & 5.40 & 0.33 & 0/-0.07/-0.50 &
								  & 0.0 & 2.1 & 35.2 & 5.16 & 0.36 & 0/-0.12/-0.51 &
								  & 0.0 & 2.2 & 29.7 & 5.06 & 0.34 & 0/0.18/-0.29 &
								  & 0.0 & 1.1 & 27.8 & 5.01 & 0.30 & 0/-0.54/-0.54 \\

$\widetilde{UNIQ}$ (\textit{P})	& 0.0 & 1.4 & 0.0 & 2.22 & 0.26 & 0/-0.27/0 &
								& 0.0 & 2.1 & 0.0 & 2.25 & 0.27 & 0/-0.42/0 &
								& 0.0 & 2.2 & 0.0 & 2.30 & 0.27 & 0/-0.19/0 &
								& 0.0 & 1.1 & 0.0 & 2.31 & 0.27 & 0/-0.55/0 \\

$\widetilde{UNIQ}$ (\textit{O}) & 0.0 & 0.0 & 47.4 & 1.05 & 0.89 & 0/0/0.33 &
								& 0.0 & 0.0 & 41.4 & 1.09 & 0.90 & 0/0/0.32 &
								& 0.0 & 0.0 & 35.9 & 1.23 & 0.85 & 0/0/0.51 &
								& 0.0 & 0.0 & 31.2 & 1.35 & 0.82 & 0/0/0.53 \\
\hline
\bottomrule
\end{tabular}
